Revisiting the Spectral-Energy Correlations of GRBs with {\it Fermi} Data I: Model-wise Properties

Gamma-ray bursts (GRBs) exhibit a diversity of spectra. Several spectral models (e.g., Band, cutoff power-law, and blackbody) and their hybrid versions (e.g., Band+blackbody) have been widely used to fit the observed GRB spectra. Here, we attempt to collect all the bursts detected by {\it Fermi}-GBM with known redshifts from July 2008 to May 2022, motivated to (i) provide a parameter catalog independent from the official \emph{Fermi}/GBM team and (ii) achieve a ``clean" model-based GRB spectral-energy correlation analysis. A nearly complete GRB sample was created, containing 153 such bursts (136 long gamma-ray bursts and 17 short gamma-ray bursts). Using the sample and by performing detailed spectral analysis and model comparisons, we investigate two GRB spectral-energy correlations: the cosmological rest-frame peak energy ($E_{\rm p,z}$) of the $\nu F_\nu$ prompt emission spectrum correlated with (i) the isotropic-bolometric-equivalent emission energy $E_{\gamma, \rm iso}$ (the Amati relation), and (ii) the isotropic-bolometric-equivalent peak luminosity $L_{\rm p, iso}$ (the Yonetoku relation). From a linear regression analysis, a tight correlation between $E_{\rm p,z}$ and $E_{\gamma, \rm iso}$ (and $L_{\gamma,\rm iso}$) is found for both the Band-like and CPL-like bursts. More interestingly, the CPL-like bursts do not fall on the Band-like burst Amati and Yonetoku correlations, suggesting distinct radiation processes, and pointing towards the fact that these spectral-energy correlations are tightly reliant on the model-wise properties.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccc}
%\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Global Properties of the Sample}
\tablehead{
\colhead{GRB}
&\colhead{z}
&\colhead{$T_{90}$}
&\colhead{$T_{90}/(1+z)$}
&\colhead{$S_\gamma$}
&\colhead{Detectors}
&\colhead{$[\Delta T_{\rm (bkg,1)},\Delta T_{\rm (bkg,2)}]$}
&\colhead{Averaged Spectrum}
&\colhead{Classified}\\
&&(s)&(s)&(erg.cm$^{-2}$)&&(s)&($E_{\rm p}$)
}
\colnumbers
\startdata
\hline\noalign{\smallskip}
\multicolumn{9}{c}{sGRBs}\tabularnewline
\hline\noalign{\smallskip}
080905(499)&0.1218&0.960$\pm$0.345&0.86$\pm$0.31&(8.50$\pm$0.46)$\times$10$^{-7}$&n3(n6)n7b0&(-20 to -10, 20 to 40)&Unconstrained&Short\\
090510(016)&0.903&0.960$\pm$0.138&0.50$\pm$0.07&(3.37$\pm$0.04)$\times$10$^{-6}$&(n6)n7n9b1&(-20 to -10, 20 to 40)&CPL&Short\\
090927(422)&1.37&0.512$\pm$0.231&0.22$\pm$0.10&(3.03$\pm$0.18)$\times$10$^{-7}$&n2n9(na)b1&(-20 to -10, 40 to 60)&Unconstrained&Short\\
100117A(879)&0.92&0.256$\pm$0.834&0.13$\pm$0.43&(4.23$\pm$0.69)$\times$10$^{-7}$&n3(n4)n8b0&(-20 to -10, 20 to 50)&CPL&Short\\
100206A(563)&0.4068&0.176$\pm$0.072&0.13$\pm$0.05&(7.57$\pm$0.11)$\times$10$^{-7}$&(n0)n1n3b0&(-20 to -10, 30 to 60)&CPL&Short\\
100625A(773)&0.452&0.240$\pm$0.276&0.17$\pm$0.19&(5.63$\pm$0.25)$\times$10$^{-7}$&(n4)b0&(-20 to -10, 20 to 40)&CPL&Short\\
100816A(026)&0.8049&2.045$\pm$0.229&1.13$\pm$0.13&(3.65$\pm$0.05)$\times$10$^{-6}$&n7n8(nb)b1&(-20 to -10, 40 to 60)&Band&Short\\
101224AS(227)&0.7180&1.728$\pm$1.680&1.01$\pm$0.98&(1.91$\pm$0.27)$\times$10$^{-7}$&n3n4(n5)b0&(-20 to -10, 20 to 40)&Unconstrained&Short\\
111117A(510)&2.211&0.432$\pm$0.082&0.13$\pm$0.03&(5.64$\pm$0.13)$\times$10$^{-7}$&n6n7(n9)b1&(-20 to -10, 20 to 40)&CPL&Short\\
131004A(904)&0.717&1.152$\pm$0.590&0.67$\pm$0.34&(5.10$\pm$0.19)$\times$10$^{-7}$&n9(na)b1&(-20 to -10, 20 to 40)&Unconstrained&Short\\
141004A(973)&0.573&2.560$\pm$0.607&1.63$\pm$0.39&(1.18$\pm$0.03)$\times$10$^{-6}$&n9(na)b0&(-40 to -10, 30 to 60)&CPL&Short\\
150101B(641)&0.134&0.080$\pm$0.928&0.07$\pm$0.82&(2.38$\pm$0.15)$\times$10$^{-7}$&n6(n7)n9b1&(-20 to -10, 20 to 40)&Unconstrained&Short\\
160624A(477)&0.483&0.384$\pm$0.405&0.26$\pm$0.27&(3.92$\pm$0.08)$\times$10$^{-7}$&n2n9nab1&(-20 to -10, 20 to 40)&Unconstrained&Short\\
160821B(937)&0.16&1.088$\pm$0.977&0.94$\pm$0.84&(1.95$\pm$0.20)$\times$10$^{-7}$&n7(n9)n1b1&(-20 to -10, 20 to 40)&Unconstrained&Short\\
170817A(529)&0.009783&2.048$\pm$0.466&2.03$\pm$0.46&(2.79$\pm$0.17)$\times$10$^{-7}$&n1(n2)n5b0&(-50 to -10, 10 to 50)&Unconstrained&Short\\
200826A(187)&0.7481&1.136$\pm$0.132&0.65$\pm$0.08&(4.26$\pm$0.02)$\times$10$^{-6}$&n6n7(n8)n9b1&(-20 to -10, 40 to 60)&Band&Short\\
201221D(963)&1.046&0.144$\pm$0.066&0.07$\pm$0.03&(6.34$\pm$0.24)$\times$10$^{-7}$&n6n7(n8)b1&(-25 to -5, 5 to 30)&Band&Short\\
\hline\noalign{\smallskip}
\multicolumn{9}{c}{lGRBs}\tabularnewline
\hline\noalign{\smallskip}
080810(549)&3.35&75.201$\pm$3.638&17.29$\pm$0.83&(9.44$\pm$0.05)$\times$10$^{-6}$&n7(nb)b1&(-25 to -5, 100 to 150)&Unconstrained&M\\
080905(705)&2.374&105.984$\pm$6.802&31.41$\pm$2.02&(2.91$\pm$0.04)$\times$10$^{-6}$&n7n8(nb)b1&(-25 to -5, 120 to 200)&Unconstrained&M\\
080916(406)&0.689&46.337$\pm$7.173&27.43$\pm$4.25&(7.81$\pm$0.08)$\times$10$^{-6}$&n7(n8)b1&(-30 to -10, 80 to 120)&CPL&M\\
080928(628)&1.692&14.336$\pm$4.007&5.33$\pm$1.49&(1.17$\pm$0.04)$\times$10$^{-6}$&(n3)n6n7b0&(-25 to -5, 40 to 80)&Unconstrained&M\\
081109(293)&0.9787&58.369$\pm$5.221&29.50$\pm$2.64&(6.55$\pm$0.06)$\times$10$^{-6}$&n2n9(na)b1&(-20 to -10, 80 to 120)&Unconstrained&S\\
081121(858)&2.512&41.985$\pm$8.510&11.95$\pm$2.42&(1.53$\pm$0.02)$\times$10$^{-5}$&(na)nbb1&(-30 to -10, 60 to 100)&CPL&S\\
081221(681)&2.26&29.697$\pm$0.410&9.11$\pm$0.13&(3.00$\pm$0.01)$\times$10$^{-5}$&n1(n2)b0&(-30 to -10, 60 to 100)&CPL&M\\
081222(204)&2.77&18.880$\pm$2.318&5.01$\pm$0.61&(1.19$\pm$0.01)$\times$10$^{-5}$&n0(n1)n2b0&(-30 to -10, 50 to 100)&Band&S\\
090102(122)&1.547&26.624$\pm$0.810&10.45$\pm$0.32&(2.79$\pm$0.01)$\times$10$^{-5}$&n9na(nb)b1&(-30 to -10, 60 to 120)&CPL&M\\
090113(778)&1.7493&17.408$\pm$3.238&6.34$\pm$1.18&(1.57$\pm$0.05)$\times$10$^{-6}$&n0(n1)n9b1&(-30 to -10, 40 to 80)&Unconstrained&M\\
090323(002)&3.57&133.890$\pm$0.572&29.30$\pm$0.13&(1.08$\pm$0.0004)$\times$10$^{-4}$&n7(n9)nbb1&(-20 to -5, 150 to 200)&Band&M\\
090328(401)&0.736&61.697$\pm$1.810&35.54$\pm$1.04&(4.20$\pm$0.006)$\times$10$^{-5}$&n6n7(n8)b1&(-30 to -5, 100 to 200)&CPL&M\\
090423(330)&8.26&7.168$\pm$2.415&0.77$\pm$0.26&(8.16$\pm$0.72)$\times$10$^{-7}$&n2(n9)nab1&(-25 to -5, 50 to 100)&Unconstrained&M\\
090424(592)&0.544&14.144$\pm$0.264&9.16$\pm$0.17&(4.63$\pm$0.003)$\times$10$^{-5}$&(n7)n8nbb1&(-25 to -10, 40 to 80)&CPL+BB&M\\
090516(353)&4.109&123.138$\pm$2.064&24.10$\pm$0.40&(1.63$\pm$0.008)$\times$10$^{-5}$&n0(n3)b0&(-25 to -10, 150 to 200)&Unconstrained&M\\
090529(564)&2.625&9.853$\pm$0.179&2.72$\pm$0.05&(8.69$\pm$0.03)$\times$10$^{-6}$&n3(n4)n8b1&(-20 to -10, 40 to 60)&CPL&M\\
090618(353)&0.54&112.386$\pm$1.086&72.98$\pm$0.71&(2.68$\pm$0.01)$\times$10$^{-4}$&(n4)b0&(-25 to -5, 200 to 250)&CPL+BB&M\\
090902B(462)&1.822&19.328$\pm$0.286&6.85$\pm$0.10&(2.22$\pm$0.003)$\times$10$^{-4}$&n0(n1)n9b0&(-25 to -10, 50 to 100)&CPL+BB&S\\
090926(181)&2.1062&13.760$\pm$0.286&4.43$\pm$0.09&(1.47$\pm$0.003)$\times$10$^{-4}$&n3n6(n7)b1&(-25 to -5, 40 to 80)&Band&M\\
090926B(914)&1.24&64.001$\pm$1.557&28.57$\pm$0.70&(1.05$\pm$0.01)$\times$10$^{-5}$&n7(n8)nbb1&(-25 to -5, 100 to 150)&Band&S\\
091003(191)&0.8969&20.224$\pm$0.362&10.66$\pm$0.19&(2.33$\pm$0.008)$\times$10$^{-5}$&n3(n6)b1&(-25 to -5, 40 to 80)&CPL&M\\
091020(900)&1.71&24.256$\pm$7.973&8.95$\pm$2.94&(8.35$\pm$0.15)$\times$10$^{-6}$&n2(n5)b0&(-30 to -10, 60 to 100)&CPL&S\\
091024(372)&1.092&93.954$\pm$5.221&44.91$\pm$2.50&(8.56$\pm$0.06)$\times$10$^{-6}$&(nb)b1&(-20 to -5, 100 to 150)&Unconstrained&S\\
091127(976)&0.49&8.701$\pm$0.571&5.84$\pm$0.38&(2.07$\pm$0.003)$\times$10$^{-5}$&(n6)n7n9b1&(-20 to -5, 20 to 60)&Band&M\\
091208B(410)&1.063&12.480$\pm$5.018&6.05$\pm$2.43&(6.19$\pm$0.19)$\times$10$^{-6}$&(n9)nab1&(-20 to -5, 20 to 100)&CPL&M\\
100414A(097)&1.368&26.497$\pm$2.073&11.19$\pm$0.88&(8.85$\pm$0.02)$\times$10$^{-5}$&n7n9(nb)b1&(-25 to -10, 40 to 60)&CPL&S\\
100615A(083)&1.398&37.377$\pm$0.979&15.59$\pm$0.41&(8.72$\pm$0.08)$\times$10$^{-6}$&n6n7(n8)b1&(-30 to -10, 50 to 100)&CPL&M\\
100728A(095)&1.567&165.378$\pm$2.896&64.43$\pm$1.13&(1.28$\pm$0.006)$\times$10$^{-4}$&n0(n1)b0&(-25 to -5, 220 to 250)&CPL+BB&M\\
100728B(439)&2.106&10.240$\pm$1.846&3.30$\pm$0.59&(3.34$\pm$0.06)$\times$10$^{-6}$&n6(n7)n8b1&(-15 to -5, 30 to 60)&CPL&S\\
100814A(160)&1.44&150.530$\pm$1.619&61.69$\pm$0.66&(1.49$\pm$0.01)$\times$10$^{-5}$&n7(n8)b1&(-20 to -5, 200 to 250)&CPL&M\\
100906A(576)&1.727&110.594$\pm$2.828&40.56$\pm$1.04&(2.33$\pm$0.006)$\times$10$^{-5}$&(nb)b1&(-25 to -5, 150 to 200)&Band&M\\
101213A(451)&0.414&45.057$\pm$1.950&31.86$\pm$1.38&(7.40$\pm$0.10)$\times$10$^{-6}$&n2(n5)b0&(-20 to -10, 100 to 200)&CPL&S\\
101219B(686)&0.55&51.009$\pm$1.775&32.91$\pm$1.15&(3.99$\pm$0.05)$\times$10$^{-6}$&n3n6(n7)b1&(-25 to -5, 60 to 100)&Unconstrained&M\\
110106B(893)&0.618&35.521$\pm$3.612&21.95$\pm$2.23&(4.11$\pm$0.06)$\times$10$^{-6}$&n9na(nb)b1&(-25 to -5, 50 to 100)&Unconstrained&M\\
110128A(073)&2.339&12.160$\pm$4.971&3.64$\pm$1.49&(1.43$\pm$0.10)$\times$10$^{-6}$&n6(n7)n9b1&(-25 to -5, 50 to 100)&Unconstrained&S\\
110213A(220)&1.46&34.305$\pm$1.639&13.95$\pm$0.67&(9.37$\pm$0.05)$\times$10$^{-6}$&n3(n4)b0&(-20 to -5, 50 to 100)&CPL&M\\
110721A(200)&0.3820&21.822$\pm$0.572&15.79$\pm$0.41&(3.70$\pm$0.004)$\times$10$^{-5}$&(n6)n7n9b1&(-30 to -10, 40 to 60)&Band+BB&S\\
110731A(465)&2.83&7.485$\pm$0.572&1.95$\pm$0.15&(2.29$\pm$0.006)$\times$10$^{-5}$&(n0)n3b0&(-20 to -10, 40 to 60)&Band&S\\
110818A(860)&3.36&67.073$\pm$3.916&15.38$\pm$0.90&(5.15$\pm$0.03)$\times$10$^{-6}$&n7n8(nb)b1&(-50 to -20, 100 to 150)&CPL&S\\
111107A(035)&2.893&12.032$\pm$0.923&3.09$\pm$0.24&(9.07$\pm$0.35)$\times$10$^{-7}$&n4(n8)b1&(-25 to -10, 50 to 100)&Unconstrained&M\\
111228A(657)&0.714&99.842$\pm$2.111&58.25$\pm$1.23&(1.81$\pm$0.01)$\times$10$^{-5}$&n7(n8)b1&(-30 to -20, 80 to 120)&Band&M\\
120118B(709)&2.943&37.825$\pm$12.586&9.59$\pm$3.19&(2.66$\pm$0.05)$\times$10$^{-6}$&(n6)n8b1&(-40 to -10, 60 to 100)&Unconstrained&S\\
120119A(170)&1.728&55.297$\pm$6.229&20.27$\pm$2.28&(3.87$\pm$0.01)$\times$10$^{-5}$&n9na(nb)b1&(-30 to -5, 100 to 150)&Band&S\\
120326A(056)&1.798&11.776$\pm$1.810&4.21$\pm$0.65&(3.26$\pm$0.05)$\times$10$^{-6}$&n0(n1)n2b1&(-25 to -10, 30 to 60)&Band&S\\
120624B(933)&2.1974&271.364$\pm$4.580&84.87$\pm$1.43&(1.92$\pm$0.002)$\times$10$^{-4}$&n1(n2)nab0&(-25 to -10, 40 to 100)&CPL&M\\
120711A(115)&1.405&44.033$\pm$0.724&18.31$\pm$0.52&(1.94$\pm$0.01)$\times$10$^{-4}$&(n2)nab0&(-25 to -10, 150 to 200)&CPL&M\\
120712A(571)&4.1745&22.528$\pm$5.431&4.35$\pm$1.05&(4.43$\pm$0.05)$\times$10$^{-6}$&(n3)n6n7b1&(-50 to -10, 50 to 100)&Band&S\\
120716A(712)&2.486&226.048$\pm$1.056&64.84$\pm$0.30&(1.27$\pm$0.01)$\times$10$^{-5}$&(n9)nanbb1&(-30 to -5, 50 to 150)&CPL&M\\
120729A(456)&0.80&25.472$\pm$2.612&14.15$\pm$1.45&(5.08$\pm$0.05)$\times$10$^{-6}$&n1(n2)b0&(-50 to -20, 40 to 80)&Band&S\\
120811C(649)&2.671&14.336$\pm$6.557&3.91$\pm$1.79&(3.45$\pm$0.21)$\times$10$^{-6}$&n4(n8)b1&(-30 to -10, 20 to 100)&Unconstrained&S\\
120907A(017)&0.970&5.760$\pm$1.778&2.92$\pm$0.90&(8.09$\pm$0.41)$\times$10$^{-7}$&(n4)b0&(-20 to -10, 40 to 60)&Unconstrained&S\\
120909A(070)&3.93&112.066$\pm$10.419&22.73$\pm$2.11&(9.85$\pm$0.15)$\times$10$^{-6}$&n6n7(n8)b1&(-25 to -5, 150 to 200)&Band&M\\
121128A(212)&2.20&17.344$\pm$0.923&5.42$\pm$0.29&(9.30$\pm$0.11)$\times$10$^{-6}$&n3(n4)b0&(-50 to -10, 50 to 100)&Band&M\\
121211A(574)&1.023&5.632$\pm$1.717&2.78$\pm$0.85&(6.41$\pm$0.39)$\times$10$^{-7}$&(n3)n4n5b0&(-50 to -10, 50 to 100)&Unconstrained&M\\
130215A(063)&0.597&143.746$\pm$13.029&90.01$\pm$8.16&(1.86$\pm$0.03)$\times$10$^{-5}$&n1(n2)nab0&(-100 to -50, 150 to 200)&Band&S\\
130420A(313)&1.297&104.962$\pm$8.809&45.70$\pm$3.84&(1.16$\pm$0.02)$\times$10$^{-5}$&n2(na)b1&(-100 to -50, 50 to 100)&CPL&S\\
130427A(324)&0.3399&138.242$\pm$3.238&103.17$\pm$2.42&(2.46$\pm$0.001)$\times$10$^{-3}$&n6(n9)nab1&(-30 to -10, 80 to 100)&Band&M\\
130518A(580)&2.488&48.577$\pm$0.916&13.93$\pm$0.26&(9.46$\pm$0.02)$\times$10$^{-5}$&(n3)n6n7b1&(-50 to -20, 100 to 150)&Band&M\\
130610A(133)&2.092&21.760$\pm$1.639&7.04$\pm$0.53&(3.54$\pm$0.05)$\times$10$^{-6}$&n7(n8)b1&(-100 to -50, 50 to 200)&CPL&S\\
130612A(141)&2.006&7.424$\pm$6.192&2.47$\pm$2.06&(6.80$\pm$0.63)$\times$10$^{-7}$&n6n7(n9)b1&(-40 to -10, 30 to 60)&Unconstrained&S\\
130702A(004)&0.145&58.881$\pm$6.192&51.42$\pm$5.41&(5.72$\pm$0.12)$\times$10$^{-6}$&n6n7(n8)b1&(-100 to -10, 100 to 200)&\nodata&S\\
130925A(173)&0.347&215.555$\pm$1.810&160.03$\pm$1.34&(8.48$\pm$0.03)$\times$10$^{-5}$&n6(n7)n9b1&(-120 to -50, 300 to 320)&Band&M\\
131011A(741)&1.874&77.057$\pm$2.996&26.81$\pm$1.04&(8.88$\pm$0.06)$\times$10$^{-6}$&n9na(nb)b1&(-100 to -50, 100 to 150)&Band&S\\
131105A(087)&1.686&112.642$\pm$0.462&41.94$\pm$0.17&(2.38$\pm$0.01)$\times$10$^{-5}$&n6(n7)n8b1&(-50 to -10, 150 to 200)&CPL&M\\
131108A(862)&2.40&18.176$\pm$0.572&5.35$\pm$0.17&(3.57$\pm$0.01)$\times$10$^{-5}$&n3(n6)n7b1&(-40 to -10, 40 to 80)&Band&M\\
131231A(198)&0.642&31.232$\pm$0.572&19.02$\pm$0.35&(1.52$\pm$0.001)$\times$10$^{-4}$&n0(n3)n4b0&(-50 to -10, 100 to 150)&CPL+BB&M\\
140206A(275)&2.73&146.690$\pm$4.419&39.33$\pm$1.18&(1.23$\pm$0.01)$\times$10$^{-4}$&n0(n1)n3b0&(-50 to -10, 70 to 100)&Band&M\\
140213A(807)&1.2076&18.624$\pm$0.716&8.44$\pm$0.32&(2.12$\pm$0.01)$\times$10$^{-5}$&n0(n1)n2b0&(-40 to -10, 40 to 80)&Band&M\\
140423A(356)&3.26&95.233$\pm$11.585&22.36$\pm$2.72&(1.81$\pm$0.01)$\times$10$^{-5}$&n6(n9)b1&(-20 to -5, 100 to 200)&Unconstrained&M\\
140506A(880)&0.889&64.128$\pm$2.005&33.95$\pm$1.06&(6.59$\pm$0.12)$\times$10$^{-6}$&(n2)n5b0&(-100 to -10, 20 to 100)&Band&S\\
140508A(128)&1.027&44.288$\pm$0.231&21.85$\pm$0.11&(6.14$\pm$0.01)$\times$10$^{-5}$&(na)b1&(-40 to -10, 80 to 120)&Band&M\\
140512A(814)&0.725&147.970$\pm$2.360&85.78$\pm$1.37&(2.93$\pm$0.01)$\times$10$^{-5}$&n0(n1)n3b0&(-50 to -10, 200 to 240)&CPL&M\\
140606B(133)&0.384&22.784$\pm$2.064&16.46$\pm$1.49&(7.59$\pm$0.04)$\times$10$^{-6}$&n3(n4)n7b0&(-50 to -10, 40 to 100)&CPL&S\\
140620A(219)&2.04&45.825$\pm$12.130&15.07$\pm$3.99&(6.15$\pm$0.06)$\times$10$^{-6}$&n8(nb)b1&(-100 to -50, 60 to 100)&Band&S\\
140623A(224)&1.92&111.104$\pm$3.999&38.05$\pm$1.37&(3.22$\pm$0.05)$\times$10$^{-6}$&(n0)n1n9b1&(-40 to -10, 150 to 200)&Unconstrained&M\\
140703A(026)&3.14&83.969$\pm$2.996&20.28$\pm$0.72&(7.57$\pm$0.05)$\times$10$^{-6}$&n0(n1)n3b1&(-50 to -10, 100 to 150)&CPL&S\\
140801A(792)&1.32&7.168$\pm$0.572&3.09$\pm$0.25&(1.24$\pm$0.004)$\times$10$^{-5}$&n1(n2)nab0&(-40 to -10, 20 to 50)&Band&M\\
140808A(038)&3.29&4.477$\pm$0.362&1.04$\pm$0.08&(3.21$\pm$0.03)$\times$10$^{-6}$&(n3)n4b0&(-40 to -10, 40 to 70)&Band&S\\
140907A(672)&1.21&35.841$\pm$5.473&16.22$\pm$2.48&(6.45$\pm$0.06)$\times$10$^{-6}$&n0n1(n3)b0&(-50 to -10, 60 to 100)&CPL&S\\
141028A(455)&2.33&31.489$\pm$2.429&9.46$\pm$0.73&(3.48$\pm$0.01)$\times$10$^{-5}$&(n6)n7n9b1&(-100 to -50, 50 to 100)&Band&S\\
141220A(252)&1.3195&7.616$\pm$0.923&3.28$\pm$0.40&(5.34$\pm$0.04)$\times$10$^{-6}$&n0(n3)n4b0&(-40 to -10, 30 to 60)&CPL&S\\
141221A(338)&1.452&23.808$\pm$1.717&9.71$\pm$0.70&(4.07$\pm$0.06)$\times$10$^{-6}$&(n1)n2b0&(-100 to -50, 100 to 150)&CPL&M\\
141225A(959)&0.915&56.320$\pm$4.891&29.41$\pm$2.55&(3.73$\pm$0.04)$\times$10$^{-6}$&(na)nab1&(-50 to -10, 100 to 150)&Band&S\\
150301B(818)&1.5169&13.312$\pm$1.557&5.29$\pm$0.62&(3.09$\pm$0.03)$\times$10$^{-6}$&n3n6(n7)b0&(-40 to -10, 50 to 100)&CPL&S\\
150314A(205)&1.758&10.688$\pm$0.143&3.88$\pm$0.05&(8.16$\pm$0.01)$\times$10$^{-5}$&n1(n9)b1&(-40 to -10, 30 to 60)&Band+BB&S\\
150403A(913)&2.06&22.272$\pm$0.810&7.28$\pm$0.26&(5.47$\pm$0.006)$\times$10$^{-5}$&(n3)n4b0&(-50 to -10, 50 to 150)&Band+BB&S\\
150514A(774)&0.807&10.813$\pm$1.072&5.98$\pm$0.59&(4.74$\pm$0.05)$\times$10$^{-6}$&n0(n3)n4b0&(-50 to -10, 50 to 100)&Band&S\\
150727A(793)&0.313&49.409$\pm$3.974&37.63$\pm$3.03&(4.42$\pm$0.06)$\times$10$^{-6}$&(n3)n4n6b0&(-50 to -40)&Unconstrained&S\\
150821A(406)&0.755&103.426$\pm$5.753&58.93$\pm$3.28&(5.21$\pm$0.03)$\times$10$^{-5}$&(n9)nab1&(-50 to -20, 160 to 200)&Band&M\\
151027A(166)&0.81&123.394$\pm$1.145&68.17$\pm$0.63&(1.41$\pm$0.01)$\times$10$^{-5}$&(n0)n1n2b0&(-50 to -10, 200 to 250)&CPL&M\\
160509A(374)&1.17&369.670$\pm$0.810&170.35$\pm$0.37&(1.79$\pm$0.01)$\times$10$^{-4}$&(n0)n1n3b0&(-50 to -20, 200 to 240)&Band+BB&M\\
160623A(209)&0.367&107.776$\pm$8.693&78.84$\pm$6.36&(3.96$\pm$0.07)$\times$10$^{-6}$&n7(n8)b1&(-50 to -10, 100 to 150)&Unconstrained&S\\
160625B(945)&1.406&453.385$\pm$0.572&188.44$\pm$0.24&(6.43$\pm$0.01)$\times$10$^{-4}$&(n6)n7n9b1&(-50 to -20, 80 to 120)&Band+BB&M\\
160629A(930)&3.332&64.769$\pm$0.923&14.95$\pm$0.21&(1.31$\pm$0.004)$\times$10$^{-5}$&(n7)n8nbb1&(-50 to -10, 100 to 150)&CPL&M\\
160804A(065)&0.736&131.586$\pm$21.723&75.80$\pm$12.51&(1.62$\pm$0.02)$\times$10$^{-5}$&n3(n4)n8b0&(-130 to -90, 100 to 150)&CPL&S\\
161014A(522)&2.823&36.609$\pm$1.493&9.58$\pm$0.39&(6.10$\pm$0.05)$\times$10$^{-6}$&(n9)nanbb1&(-60 to -20, 80 to 120)&CPL&M\\
161017A(745)&2.013&37.888$\pm$10.861&12.57$\pm$3.60&(4.86$\pm$0.06)$\times$10$^{-6}$&(n5)b0&(-100 to -10, 100 to 200)&CPL&S\\
161117A(066)&1.549&122.178$\pm$0.659&47.93$\pm$0.26&(3.12$\pm$0.01)$\times$10$^{-5}$&n1(n2)b0&(-100 to -20, 200 to 250)&CPL&M\\
161129A(300)&0.645&36.096$\pm$0.724&21.94$\pm$0.44&(6.54$\pm$0.04)$\times$10$^{-6}$&n3(n4)n8b0&(-80 to -10, 100 to 250)&Band&M\\
170113A(420)&1.968&49.152$\pm$4.136&16.56$\pm$1.39&(2.04$\pm$0.08)$\times$10$^{-6}$&(n8)nbb1&(-100 to -10, 100 to 200)&Unconstrained&M\\
170214A(649)&2.53&122.882$\pm$0.724&34.81$\pm$0.21&(1.77$\pm$0.001)$\times$10$^{-4}$&n0(n1)n9b0&(-120 to -80, 180 to 300)&Band&M\\
170405A(777)&3.510&78.593$\pm$0.572&17.43$\pm$0.13&(7.40$\pm$0.007)$\times$10$^{-5}$&n7(n8)nbb1&(-80 to -20, 100 to 150)&Band&M\\
170607A(971)&0.557&20.928$\pm$2.096&13.44$\pm$1.35&(9.41$\pm$0.06)$\times$10$^{-6}$&(n2)n5b0&(-50 to -10, 40 to 80)&Band&S\\
170705A(115)&2.010&22.781$\pm$1.377&7.57$\pm$0.46&(1.34$\pm$0.01)$\times$10$^{-5}$&n8(nb)b1&(-50 to -10, 40 to 80)&Band&M\\
171010A(792)&0.3285&107.266$\pm$0.810&80.74$\pm$0.61&(6.33$\pm$0.001)$\times$10$^{-4}$&(n8)nbb1&(-50 to -10, 200 to 250)&Band&M\\
171222A(684)&2.409&80.384$\pm$4.615&23.58$\pm$1.35&(3.19$\pm$0.04)$\times$10$^{-6}$&n0(n3)n4b0&(-50 to -20, 100 to 150)&Unconstrained&M\\
180205A(184)&1.409&15.360$\pm$1.448&6.38$\pm$0.60&(2.06$\pm$0.10)$\times$10$^{-6}$&n7n8(nb)b1&(-50 to -10, 100 to 150)&Unconstrained&M\\
180620B(660)&1.1175&46.721$\pm$1.332&22.06$\pm$0.63&(9.10$\pm$0.09)$\times$10$^{-6}$&n4(n8)b0&(-50 to -20, 100 to 150)&Unconstrained&M\\
180703A(876)&0.6678&20.736$\pm$1.557&12.43$\pm$0.93&(1.63$\pm$0.004)$\times$10$^{-5}$&n6(n7)n8b1&(-50 to -10, 50 to 100)&Band&S\\
180720B(598)&0.654&48.897$\pm$0.362&29.56$\pm$0.22&(2.99$\pm$0.001)$\times$10$^{-4}$&n6(n7)nbb1&(-30 to -10, 80 to 100)&Band&M\\
180728A(728)&0.117&6.400$\pm$0.362&5.73$\pm$0.32&(5.59$\pm$0.01)$\times$10$^{-5}$&n3(n7)b1&(-40 to -10, 40 to 80)&CPL&M\\
181010A(247)&1.39&9.728$\pm$2.187&4.07$\pm$0.92&(7.76$\pm$0.73)$\times$10$^{-7}$&n9(na)b1&(-50 to -10, 100 to 150)&CPL&S\\
181020A(792)&2.938&15.104$\pm$0.572&3.84$\pm$0.15&(2.81$\pm$0.003)$\times$10$^{-5}$&(n7)nbb1&(-50 to -10, 50 to 100)&CPL+BB&S\\
190114C(873)&0.425&116.354$\pm$2.563&81.65$\pm$1.80&(4.43$\pm$0.005)$\times$10$^{-4}$&n3(n4)n7n8b0&(-40 to -10, 120 to 160)&CPL+BB&M\\
190530A(430)&$<$2.2&18.432$\pm$0.362&5.76$\pm$0.11&(3.71$\pm$0.01)$\times$10$^{-4}$&(n0)n5b0&(-30 to -10, 60 to 80)&Band&M\\
190613A(172)&2.78&17.149$\pm$1.493&4.53$\pm$0.39&(3.20$\pm$0.05)$\times$10$^{-6}$&n1(n3)b0&(-50 to -10, 30 to 60)&Unconstrained&S\\
190719C(624)&2.469&175.620$\pm$3.083&50.63$\pm$0.89&(7.12$\pm$0.07)$\times$10$^{-8}$&na(nb)b1&(-50 to -10, 200 to 250)&Unconstrained&M\\
190829A(830)&0.0785&59.393$\pm$0.572&55.07$\pm$0.53&(1.54$\pm$0.01)$\times$10$^{-5}$&(n6)n9b1&(-40 to -10, 80 to 120)&Band&M\\
191011A(192)&1.722&25.088$\pm$4.352&9.22$\pm$1.60&(8.52$\pm$0.45)$\times$10$^{-7}$&n6(n9)b1&(-100 to -10, 50 to 150)&Unconstrained&S\\
200524A(211)&1.256&37.761$\pm$6.209&16.74$\pm$2.75&(1.40$\pm$0.01)$\times$10$^{-5}$&(n1)n3b0&(-20 to -5, 60 to 80)&Band&S\\
200613A(229)&1.22&478.026$\pm$3.168&215.33$\pm$1.43&(4.89$\pm$0.02)$\times$10$^{-5}$&(n0)n1b0&(-100 to -10, 100 to 200)&Band&S\\
200829A(582)&1.25&6.912$\pm$0.362&3.07$\pm$0.16&(2.14$\pm$0.01)$\times$10$^{-4}$&(n4)n8b0&(-50 to -10, 50 to 100)&Band&M\\
201020A(241)&2.903&21.504$\pm$3.114&5.51$\pm$0.80&(1.56$\pm$0.02)$\times$10$^{-6}$&(n1)n5b0&(-50 to -10, 50 to 100)&Band&S\\
201020B(732)&0.804&15.872$\pm$0.362&8.80$\pm$0.20&(3.41$\pm$0.01)$\times$10$^{-5}$&n6(n7)nbb1&(-10 to -5, 30 to 50)&Band&M\\
201021C(852)&1.070&35.328$\pm$2.202&17.07$\pm$1.06&(1.68$\pm$0.04)$\times$10$^{-6}$&(n7)nbb1&(-50 to -10, 50 to 100)&Unconstrained&S\\
201216C(963)&1.10&29.953$\pm$0.572&14.26$\pm$0.27&(1.36$\pm$0.001)$\times$10$^{-4}$&(na)nbb1&(-50 to -10, 80 to 120)&Band&M\\
210204A(270)&0.876&206.852$\pm$2.290&110.26$\pm$1.22&(7.57$\pm$0.01)$\times$10$^{-5}$&n7(nb)b1&(-50 to -20, 80 to 120)&CPL&M\\
210610A(628)&3.54&8.192$\pm$2.064&1.80$\pm$0.46&(1.28$\pm$0.04)$\times$10$^{-6}$&(n9)nab1&(-40 to -10, 30 to 60)&Band&S\\
210610B(827)&1.13&55.041$\pm$0.724&25.84$\pm$0.34&(1.10$\pm$0.001)$\times$10$^{-4}$&n6(nb)b1&(-100 to -20, 150 to 200)&Band&S\\
210619B(999)&1.937&54.785$\pm$0.572&18.65$\pm$0.19&(3.02$\pm$0.001)$\times$10$^{-4}$&n3n4n7(n8)b0&(-50 to -10, 100 to 150)&Band+BB&M\\
210722A(871)&1.145&61.953$\pm$11.337&28.88$\pm$5.29&(4.37$\pm$0.06)$\times$10$^{-6}$&n4(n8)b1&(-100 to -10, 80 to 120)&CPL&S\\
210731A(931)&1.2525&25.857$\pm$5.278&11.48$\pm$2.34&(3.05$\pm$0.06)$\times$10$^{-6}$&n8(na)nbb1&(-100 to -10, 60 to 100)&Unconstrained&S\\
211023A(546)&0.3906&79.106$\pm$0.572&56.89$\pm$0.41&(9.13$\pm$0.01)$\times$10$^{-5}$&n4(n7)b1&(-100 to -50, 200 to 250)&CPL&M\\
220101A(215)&4.618&128.259$\pm$15.792&22.83$\pm$2.81&(6.04$\pm$0.02)$\times$10$^{-5}$&n6(n7)b1&(-130 to -80, 200 to 250)&Band&M\\
220107A(615)&1.246&33.025$\pm$0.572&14.70$\pm$0.25&(1.80$\pm$0.01)$\times$10$^{-5}$&n7(n8)b1&(-50 to -10, 50 to 100)&CPL&M\\
220527A(387)&0.857&10.496$\pm$0.362&5.65$\pm$0.19&(5.18$\pm$0.003)$\times$10$^{-5}$&(n6)n8b1&(-40 to -10, 40 to 80)&Band&M\\
\enddata 
\vspace{3mm}
\tablecomments{(1) GRB name. (2) Redshift. (3) $t_{90}$, in units of s. (4) The rest-frame $t_{90,z}$, in units of s. (5) The $\gamma$-ray fluence $S_\gamma$, in units of erg cm$^{-2}$. (6) The GBM trigger detectors. (7) The used background intervals. (8) The preferred spectral models for the averaged (time-integrated) spectrum. (9) The classified burst populations. ``Short'': short GRBs; ``S'': single-peak pulse long GRBs; ``M'': multi-peak pulse long GRBs. Note that (i) the background spectrum of GRB 130702A can not be well measured; (ii) In order to obtain an acceptable fit, several special bursts require an additional thermal component either in the time-integrated spectrum (GRB 110721200, GRB 150314205, GRB150403913, and GRB160509374 from the Band+BB model fit and GRB 090902462, GRB 131231198, GRB 181020792, GRB 190114873 from the CPL+BB model fit) or in the 1-s peak spectrum (GRB 090926181, GRB 110721200,GRB 150314205, GRB 150403913, GRB 160625945, GRB 180720598, GRB 210619999 from the Band+BB model fit and GRB 090424592, GRB 090618353, GRB 090902462, GRB 131108862, GRB 170214649, GRB 190114873, GRB 190530430, GRB 201020732, GRB 220527387 from the CPL+BB model), see Table \ref{tab:hybrid} for details.} 
\label{tab:global}
\end{deluxetable*}

%\clearpage
\begin{longrotatetable}
\begin{deluxetable}{ccccccccccccccccc}
\setlength{\tabcolsep}{0.0em}
\renewcommand\arraystretch{1.}
%\centering
%\rotate
\tabletypesize{\tiny}
\tablecaption{Time-integrated Spectral Fit Results \label{tab:Integrated}}
\tablehead{
\specialrule{0em}{1pt}{1pt} 
&\multirow{1}{*}{Time from $T_{0}$}
&\multicolumn{6}{c}{COMP}
&\multicolumn{7}{c}{Band}
&
&\multicolumn{1}{c}{Difference}\\
\cmidrule(lr){2-2} 
\cmidrule(lr){4-9} 
\cmidrule(lr){10-16} 
\cmidrule(lr){17-17}\\
\colhead{ID}
&\colhead{$t_{\rm start} \sim t_{\rm stop}$}
&\colhead{$S$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{likeli/AIC/BIC}
&\colhead{$E^{\rm rest}_{\rm p}$}
&\colhead{$E_{\gamma,\rm iso}$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm p}$}
&\colhead{$\beta$}
&\colhead{likeli/AIC/BIC}
&\colhead{$E^{\rm rest}_{\rm p}$}
&\colhead{$E_{\gamma,\rm iso}$}
&\colhead{$\Delta$AIC}\\
&(s)&&(ph.s$^{-1}$.cm$^{-2}$keV$^{-1}$)&&(keV)&&(keV)&(erg)&(ph.s$^{-1}$.cm$^{-2}$keV$^{-1}$)&&(keV)&&&(keV)&(erg)\\
\hline
}
\colnumbers
\startdata
080916406&-1$\sim$50&28&(0.8$^{+0.2}_{-0.1}$)$\times$10$^{-2}$&-1.04$^{+0.10}_{-0.09}$&124$^{+24}_{-21}$&2729/5464/5475&201$^{+44}_{-39}$&(0.6$^{+0.2}_{-0.1}$)$\times$10$^{52}$&(0.8$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.04$^{+0.09}_{-0.09}$&119$^{+11}_{-12}$&-5.00$^{+0.59}_{-0.08}$&2729/5466/5481&119$^{+11}_{-12}$&(0.6$^{+0.1}_{-0.1}$)$\times$10$^{52}$&2.1\\
081121858&-1$\sim$30&27&(1.4$^{+0.2}_{-0.1}$)$\times$10$^{-2}$&-0.79$^{+0.09}_{-0.09}$&211$^{+40}_{-33}$&2029/4065/4075&899$^{+183}_{-155}$&(6.8$^{+1.8}_{-1.5}$)$\times$10$^{52}$&(1.4$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.79$^{+0.05}_{-0.06}$&255$^{+1}_{-1}$&-4.88$^{+1.21}_{-0.08}$&2029/4067/4081&255$^{+1}_{-1}$&(6.9$^{+0.4}_{-0.4}$)$\times$10$^{52}$&2.0\\
081221681&-1$\sim$40&133&(7.1$^{+0.3}_{-0.3}$)$\times$10$^{-2}$&-0.84$^{+0.03}_{-0.03}$&74$^{+2}_{-2}$&2669/5343/5355&280$^{+13}_{-10}$&(1.2$^{+0.1}_{-0.1}$)$\times$10$^{53}$&(7.3$^{+0.4}_{-0.4}$)$\times$10$^{-2}$&-0.83$^{+0.03}_{-0.03}$&85$^{+2}_{-2}$&-3.81$^{+0.57}_{-0.53}$&2668/5345/5360&85$^{+2}_{-2}$&(1.2$^{+0.1}_{-0.1}$)$\times$10$^{53}$&1.5\\
081222204&-1$\sim$20&57&(2.2$^{+0.2}_{-0.1}$)$\times$10$^{-2}$&-0.90$^{+0.04}_{-0.04}$&147$^{+12}_{-11}$&3059/6124/6137&611$^{+57}_{-53}$&(5.0$^{+0.6}_{-0.5}$)$\times$10$^{52}$&(2.5$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-0.83$^{+0.05}_{-0.05}$&145$^{+8}_{-8}$&-2.51$^{+0.18}_{-0.18}$&3057/6121/6138&145$^{+8}_{-8}$&(6.0$^{+0.9}_{-0.8}$)$\times$10$^{52}$&-3.2\\
090102122&-1$\sim$40&68&(1.2$^{+0.03}_{-0.03}$)$\times$10$^{-2}$&-1.00$^{+0.02}_{-0.02}$&486$^{+39}_{-34}$&3345/6697/6709&1238$^{+104}_{-92}$&(9.9$^{+0.8}_{-0.7}$)$\times$10$^{52}$&(1.2$^{+0.03}_{-0.03}$)$\times$10$^{-2}$&-1.00$^{+0.02}_{-0.02}$&488$^{+27}_{-26}$&-5.00$^{+0.07}_{-0.01}$&3345/6699/6715&488$^{+27}_{-26}$&(9.9$^{+0.6}_{-0.6}$)$\times$10$^{52}$&2.1\\
090323002&-1$\sim$145&19&(1.1$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.85$^{+0.09}_{-0.08}$&472$^{+136}_{-117}$&4375/8757/8769&2482$^{+740}_{-640}$&(8.4$^{+3.0}_{-2.4}$)$\times$10$^{53}$&(1.3$^{+0.1}_{-0.2}$)$\times$10$^{-2}$&-0.75$^{+0.10}_{-0.12}$&380$^{+106}_{-69}$&-1.73$^{+0.06}_{-0.22}$&4374/8756/8772&380$^{+106}_{-69}$&(9.8$^{+2.3}_{-2.3}$)$\times$10$^{53}$&-1.0\\
090328401&-1$\sim$70&71&(0.9$^{+0.02}_{-0.02}$)$\times$10$^{-2}$&-1.14$^{+0.02}_{-0.02}$&849$^{+94}_{-84}$&3761/7529/7541&1267$^{+144}_{-128}$&(6.0$^{+0.7}_{-0.6}$)$\times$10$^{52}$&(0.9$^{+0.02}_{-0.02}$)$\times$10$^{-2}$&-1.14$^{+0.02}_{-0.02}$&724$^{+68}_{-62}$&-3.06$^{+0.82}_{-1.05}$&3761/7530/7546&724$^{+68}_{-62}$&(6.4$^{+1.0}_{-0.6}$)$\times$10$^{52}$&1.2\\
090424592&-1$\sim$15&110&(1.0$^{+0.02}_{-0.02}$)$\times$10$^{-1}$&-0.98$^{+0.02}_{-0.02}$&184$^{+6}_{-6}$&3499/7003/7016&290$^{+11}_{-11}$&(2.5$^{+0.1}_{-0.1}$)$\times$10$^{52}$&(1.1$^{+0.03}_{-0.03}$)$\times$10$^{-1}$&-0.95$^{+0.02}_{-0.02}$&176$^{+5}_{-5}$&-2.84$^{+0.16}_{-0.16}$&3492/6993/7009&176$^{+5}_{-5}$&(2.9$^{+0.2}_{-0.2}$)$\times$10$^{52}$&-10.6\\
090510016&-1$\sim$2&22&(9.0$^{+0.4}_{-0.4}$)$\times$10$^{-3}$&-0.90$^{+0.04}_{-0.04}$&4784$^{+695}_{-625}$&1978/3962/3975&10014$^{+1500}_{-1357}$&(2.1$^{+0.3}_{-0.2}$)$\times$10$^{52}$&(0.9$^{+0.04}_{-0.04}$)$\times$10$^{-2}$&-0.90$^{+0.04}_{-0.04}$&5200$^{+574}_{-584}$&-3.40$^{+1.04}_{-0.94}$&1978/3964/3980&5200$^{+574}_{-584}$&(2.1$^{+0.2}_{-0.2}$)$\times$10$^{52}$&1.6\\
090529564&-1$\sim$11&48&(1.8$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.15$^{+0.05}_{-0.05}$&281$^{+43}_{-37}$&2901/5809/5821&866$^{+141}_{-123}$&(4.1$^{+0.6}_{-0.5}$)$\times$10$^{52}$&(1.8$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.15$^{+0.05}_{-0.05}$&239$^{+22}_{-24}$&-5.00$^{+0.32}_{-0.05}$&2902/5811/5828&239$^{+22}_{-24}$&(4.1$^{+0.5}_{-0.4}$)$\times$10$^{52}$&2.1\\
090618353&-1$\sim$110&196&(5.5$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.23$^{+0.01}_{-0.01}$&250$^{+10}_{-10}$&2681/5368/5378&296$^{+12}_{-12}$&(1.2$^{+0.1}_{-0.1}$)$\times$10$^{53}$&(9.8$^{+0.4}_{-0.4}$)$\times$10$^{-2}$&-0.92$^{+0.03}_{-0.02}$&118$^{+3}_{-3}$&-2.16$^{+0.02}_{-0.02}$&2547/5103/5116&118$^{+3}_{-3}$&(1.7$^{+0.1}_{-0.1}$)$\times$10$^{53}$&-265.6\\
090926181&-1$\sim$18&252&(1.6$^{+0.01}_{-0.01}$)$\times$10$^{-1}$&-0.77$^{+0.01}_{-0.01}$&283$^{+5}_{-5}$&3750/7506/7518&1081$^{+19}_{-19}$&(5.6$^{+0.1}_{-0.1}$)$\times$10$^{53}$&(1.6$^{+0.02}_{-0.02}$)$\times$10$^{-1}$&-0.74$^{+0.01}_{-0.01}$&322$^{+5}_{-5}$&-2.60$^{+0.06}_{-0.06}$&3713/7435/7451&322$^{+5}_{-5}$&(6.4$^{+0.2}_{-0.2}$)$\times$10$^{53}$&-70.7\\
090926914&-1$\sim$30&31&(6.7$^{+1.5}_{-1.2}$)$\times$10$^{-2}$&0.15$^{+0.13}_{-0.12}$&46$^{+4}_{-4}$&3360/6725/6737&222$^{+25}_{-22}$&(1.3$^{+0.4}_{-0.3}$)$\times$10$^{52}$&(9.2$^{+2.4}_{-2.4}$)$\times$10$^{-2}$&0.32$^{+0.16}_{-0.15}$&92$^{+4}_{-4}$&-3.03$^{+0.31}_{-0.31}$&3357/6723/6740&92$^{+4}_{-4}$&(1.5$^{+0.6}_{-0.5}$)$\times$10$^{52}$&-2.1\\
091003191&-1$\sim$24&91&(2.4$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.05$^{+0.02}_{-0.02}$&451$^{+33}_{-30}$&2476/4958/4970&812$^{+63}_{-57}$&(4.8$^{+0.4}_{-0.3}$)$\times$10$^{52}$&(2.4$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.04$^{+0.02}_{-0.02}$&400$^{+29}_{-27}$&-2.58$^{+0.32}_{-0.34}$&2476/4960/4975&400$^{+29}_{-27}$&(5.5$^{+0.8}_{-0.6}$)$\times$10$^{52}$&1.2\\
091020900&-1$\sim$20&30&(0.8$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.32$^{+0.07}_{-0.07}$&417$^{+136}_{-108}$&2318/4642/4654&767$^{+263}_{-214}$&(2.5$^{+0.6}_{-0.5}$)$\times$10$^{52}$&(1.0$^{+0.3}_{-0.3}$)$\times$10$^{-2}$&-1.15$^{+0.15}_{-0.16}$&156$^{+57}_{-54}$&-1.91$^{+0.12}_{-0.12}$&2316/4640/4655&156$^{+57}_{-54}$&(3.3$^{+1.6}_{-1.2}$)$\times$10$^{52}$&-2.1\\
091127976&-1$\sim$10&154&(3.5$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.81$^{+0.02}_{-0.02}$&320$^{+29}_{-27}$&2782/5570/5582&91$^{+12}_{-12}$&(1.1$^{+0.1}_{-0.1}$)$\times$10$^{52}$&(2.3$^{+0.1}_{-0.1}$)$\times$10$^{-0}$&-1.35$^{+0.09}_{-0.09}$&36$^{+2}_{-2}$&-2.18$^{+0.02}_{-0.02}$&2742/5491/5508&36$^{+2}_{-2}$&(1.2$^{+0.1}_{-0.1}$)$\times$10$^{52}$&-78.4\\
091208410&-1$\sim$15&35&(1.2$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.36$^{+0.06}_{-0.06}$&228$^{+52}_{-43}$&2179/4364/4375&301$^{+74}_{-64}$&(1.0$^{+0.2}_{-0.2}$)$\times$10$^{52}$&(1.2$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-1.33$^{+0.07}_{-0.07}$&131$^{+20}_{-19}$&-2.45$^{+0.35}_{-0.36}$&2178/4364/4380&131$^{+20}_{-19}$&(1.3$^{+0.4}_{-0.3}$)$\times$10$^{52}$&0.7\\
100117879&0.0$\sim$0.2&7&(2.8$^{+1.2}_{-0.9}$)$\times$10$^{-2}$&-0.31$^{+0.34}_{-0.35}$&176$^{+102}_{-63}$&278/562/574&570$^{+349}_{-236}$&(0.3$^{+0.5}_{-0.2}$)$\times$10$^{51}$&(2.8$^{+0.9}_{-1.0}$)$\times$10$^{-2}$&-0.31$^{+0.29}_{-0.32}$&298$^{+88}_{-78}$&-4.69$^{+2.51}_{-0.18}$&278/564/580&298$^{+88}_{-78}$&(0.3$^{+0.2}_{-0.1}$)$\times$10$^{51}$&2.0\\
100206563&0.0$\sim$0.2&15&(4.2$^{+0.5}_{-0.5}$)$\times$10$^{-2}$&-0.46$^{+0.14}_{-0.14}$&405$^{+127}_{-95}$&313/632/644&878$^{+286}_{-221}$&(0.3$^{+0.3}_{-0.1}$)$\times$10$^{51}$&(4.3$^{+0.5}_{-0.6}$)$\times$10$^{-2}$&-0.42$^{+0.14}_{-0.15}$&584$^{+133}_{-111}$&-2.67$^{+0.56}_{-0.74}$&312/632/649&584$^{+133}_{-111}$&(0.4$^{+0.2}_{-0.1}$)$\times$10$^{51}$&0.9\\
100414097&-1$\sim$28&98&(3.2$^{+0.04}_{-0.04}$)$\times$10$^{-2}$&-0.50$^{+0.02}_{-0.02}$&416$^{+15}_{-14}$&3544/7094/7106&1475$^{+57}_{-52}$&(2.4$^{+0.2}_{-0.2}$)$\times$10$^{52}$&(3.2$^{+0.04}_{-0.04}$)$\times$10$^{-2}$&-0.50$^{+0.02}_{-0.02}$&622$^{+14}_{-15}$&-5.00$^{+0.26}_{-0.04}$&3544/7096/7112&622$^{+14}_{-15}$&(2.4$^{+0.1}_{-0.1}$)$\times$10$^{53}$&2.1\\
100615083&-1$\sim$50&38&(0.7$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.30$^{+0.06}_{-0.06}$&161$^{+28}_{-23}$&3551/7108/7120&271$^{+53}_{-46}$&(2.4$^{+0.4}_{-0.4}$)$\times$10$^{52}$&(0.7$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.30$^{+0.06}_{-0.06}$&112$^{+9}_{-9}$&-3.70$^{+1.34}_{-0.75}$&3551/7110/7126&112$^{+9}_{-9}$&(2.6$^{+0.7}_{-0.5}$)$\times$10$^{52}$&1.9\\
100625773&-1$\sim$2&7&(0.4$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.99$^{+0.26}_{-0.27}$&1044$^{+1851}_{-679}$&944/1893/1903&1532$^{+2744}_{-1076}$&(0.1$^{+0.2}_{-0.1}$)$\times$10$^{52}$&(0.4$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.99$^{+0.17}_{-0.29}$&1068$^{+983}_{-521}$&-4.97$^{+2.77}_{-0.47}$&944/1895/1909&1068$^{+983}_{-521}$&(1.0$^{+0.2}_{-0.3}$)$\times$10$^{51}$&2.1\\
100728095&-1$\sim$190&61&(1.5$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.65$^{+0.04}_{-0.04}$&235$^{+16}_{-15}$&3604/7213/7225&814$^{+62}_{-59}$&(3.2$^{+0.3}_{-0.3}$)$\times$10$^{53}$&(1.6$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.60$^{+0.05}_{-0.05}$&292$^{+20}_{-20}$&-2.64$^{+0.34}_{-0.33}$&3602/7213/7228&292$^{+20}_{-20}$&(3.9$^{+0.7}_{-0.5}$)$\times$10$^{53}$&-0.5\\
100728439&-1$\sim$10&22&(1.2$^{+0.3}_{-0.2}$)$\times$10$^{-2}$&-1.05$^{+0.12}_{-0.12}$&148$^{+46}_{-35}$&3054/6114/6127&438$^{+146}_{-118}$&(1.1$^{+0.4}_{-0.3}$)$\times$10$^{52}$&(1.5$^{+0.4}_{-0.4}$)$\times$10$^{-2}$&-0.94$^{+0.15}_{-0.15}$&113$^{+22}_{-22}$&-2.22$^{+0.23}_{-0.25}$&3053/6115/6131&113$^{+22}_{-22}$&(1.5$^{+0.8}_{-0.5}$)$\times$10$^{52}$&0.4\\
100814160&-1$\sim$50&25&(1.4$^{+0.3}_{-0.2}$)$\times$10$^{-2}$&-0.37$^{+0.13}_{-0.13}$&97$^{+16}_{-14}$&2877/5759/5771&383$^{+71}_{-63}$&(2.3$^{+0.8}_{-0.6}$)$\times$10$^{52}$&(1.9$^{+0.7}_{-1.1}$)$\times$10$^{-2}$&-0.22$^{+0.21}_{-0.32}$&136$^{+35}_{-22}$&-2.26$^{+0.38}_{-0.63}$&2876/5760/5775&136$^{+35}_{-22}$&(3.4$^{+3.7}_{-2.0}$)$\times$10$^{52}$&0.4\\
100816026&-1$\sim$3&41&(6.9$^{+0.7}_{-0.7}$)$\times$10$^{-2}$&-0.45$^{+0.06}_{-0.07}$&98$^{+8}_{-7}$&2127/4260/4272&273$^{+25}_{-23}$&(0.4$^{+0.1}_{-0.1}$)$\times$10$^{52}$&(7.8$^{+0.9}_{-0.9}$)$\times$10$^{-2}$&-0.39$^{+0.07}_{-0.07}$&141$^{+7}_{-7}$&-2.70$^{+0.24}_{-0.23}$&2123/4255/4271&141$^{+7}_{-7}$&(0.5$^{+0.1}_{-0.1}$)$\times$10$^{52}$&-4.7\\
100906576&-1$\sim$130&42&(0.5$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.44$^{+0.06}_{-0.06}$&436$^{+191}_{-131}$&2216/4439/4449&665$^{+300}_{-213}$&(1.0$^{+0.3}_{-0.2}$)$\times$10$^{53}$&(0.6$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.35$^{+0.12}_{-0.12}$&146$^{+65}_{-62}$&-1.89$^{+0.11}_{-0.12}$&2215/4438/4451&146$^{+65}_{-62}$&(1.5$^{+0.6}_{-0.5}$)$\times$10$^{53}$&-0.7\\
101213451&-1$\sim$45&19&(0.6$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.28$^{+0.11}_{-0.11}$&404$^{+191}_{-131}$&2961/5927/5939&411$^{+205}_{-147}$&(0.5$^{+0.2}_{-0.1}$)$\times$10$^{52}$&(0.6$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.28$^{+0.10}_{-0.10}$&292$^{+72}_{-72}$&-4.77$^{+2.56}_{-0.31}$&2960/5929/5944&292$^{+72}_{-72}$&(0.5$^{+0.1}_{-0.1}$)$\times$10$^{52}$&2.0\\
110213220&-5$\sim$40&38&(0.9$^{+0.2}_{-0.1}$)$\times$10$^{-2}$&-1.49$^{+0.09}_{-0.08}$&147$^{+37}_{-31}$&2816/5638/5649&184$^{+57}_{-49}$&(2.9$^{+0.7}_{-0.6}$)$\times$10$^{52}$&(0.9$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-1.46$^{+0.10}_{-0.09}$&71$^{+8}_{-8}$&-2.75$^{+0.51}_{-0.53}$&2816/5639/5655&71$^{+8}_{-8}$&(3.3$^{+1.3}_{-0.9}$)$\times$10$^{52}$&1.6\\
110721200&-1$\sim$20&92&(2.3$^{+0.04}_{-0.04}$)$\times$10$^{-2}$&-1.12$^{+0.02}_{-0.02}$&945$^{+89}_{-85}$&3177/6361/6373&3754$^{+365}_{-347}$&(3.5$^{+0.3}_{-0.3}$)$\times$10$^{53}$&(2.6$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.02$^{+0.02}_{-0.02}$&462$^{+42}_{-43}$&-1.84$^{+0.04}_{-0.04}$&3127/6261/6278&462$^{+42}_{-43}$&(4.5$^{+0.4}_{-0.4}$)$\times$10$^{53}$&-99.3\\
110731465&-1$\sim$8&80&(4.5$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-0.98$^{+0.03}_{-0.03}$&323$^{+25}_{-24}$&2223/4451/4463&1260$^{+107}_{-100}$&(1.0$^{+0.1}_{-0.1}$)$\times$10$^{53}$&(4.7$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-0.95$^{+0.04}_{-0.04}$&302$^{+22}_{-21}$&-2.55$^{+0.25}_{-0.26}$&2221/4450/4466&302$^{+22}_{-21}$&(1.1$^{+0.1}_{-0.1}$)$\times$10$^{53}$&-0.9\\
110818860&-10$\sim$60&18&(0.3$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.24$^{+0.14}_{-0.14}$&319$^{+207}_{-127}$&3800/7605/7617&1059$^{+711}_{-462}$&(5.1$^{+3.1}_{-1.8}$)$\times$10$^{52}$&(0.3$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.22$^{+0.14}_{-0.13}$&218$^{+68}_{-67}$&-2.11$^{+0.28}_{-0.43}$&3799/7606/7622&218$^{+68}_{-67}$&(6.4$^{+2.3}_{-2.1}$)$\times$10$^{52}$&0.5\\
111117510&0.0$\sim$0.5&8&(1.5$^{+0.3}_{-0.3}$)$\times$10$^{-2}$&-0.56$^{+0.24}_{-0.24}$&376$^{+225}_{-141}$&674/1354/1366&1737$^{+1079}_{-713}$&(0.3$^{+0.3}_{-0.1}$)$\times$10$^{52}$&(1.5$^{+0.3}_{-0.3}$)$\times$10$^{-2}$&-0.56$^{+0.20}_{-0.24}$&542$^{+179}_{-146}$&-4.60$^{+2.46}_{-0.15}$&674/1356/1372&542$^{+179}_{-146}$&(0.3$^{+0.1}_{-0.1}$)$\times$10$^{52}$&2.0\\
111228657&-15$\sim$13&58&(0.9$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.76$^{+0.05}_{-0.05}$&185$^{+39}_{-32}$&3222/6450/6463&75$^{+22}_{-21}$&(1.0$^{+0.2}_{-0.1}$)$\times$10$^{52}$&(0.9$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.74$^{+0.05}_{-0.05}$&43$^{+3}_{-3}$&-2.65$^{+0.23}_{-0.22}$&3220/6449/6465&43$^{+3}_{-3}$&(1.1$^{+0.2}_{-0.2}$)$\times$10$^{52}$&-1.5\\
120119170&-1$\sim$60&86&(1.9$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.02$^{+0.03}_{-0.03}$&222$^{+14}_{-13}$&3723/7453/7465&595$^{+41}_{-41}$&(1.2$^{+0.1}_{-0.1}$)$\times$10$^{53}$&(2.0$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.98$^{+0.03}_{-0.03}$&197$^{+11}_{-10}$&-2.51$^{+0.18}_{-0.18}$&3720/7448/7465&197$^{+11}_{-10}$&(1.4$^{+0.1}_{-0.1}$)$\times$10$^{53}$&-4.8\\
120326056&-1$\sim$12&32&(1.4$^{+0.3}_{-0.2}$)$\times$10$^{-2}$&-1.34$^{+0.09}_{-0.09}$&96$^{+19}_{-15}$&2790/5587/5599&176$^{+42}_{-36}$&(1.1$^{+0.3}_{-0.3}$)$\times$10$^{52}$&(2.3$^{+1.1}_{-1.1}$)$\times$10$^{-2}$&-1.12$^{+0.21}_{-0.21}$&51$^{+7}_{-7}$&-2.44$^{+0.16}_{-0.16}$&2789/5585/5602&51$^{+7}_{-7}$&(1.3$^{+1.0}_{-0.7}$)$\times$10$^{52}$&-1.6\\
120624933&-1$\sim$30&58&(1.4$^{+0.04}_{-0.04}$)$\times$10$^{-2}$&-1.00$^{+0.03}_{-0.03}$&626$^{+65}_{-60}$&3502/7010/7023&2002$^{+217}_{-201}$&(1.7$^{+0.2}_{-0.2}$)$\times$10$^{53}$&(1.4$^{+0.04}_{-0.05}$)$\times$10$^{-2}$&-1.00$^{+0.03}_{-0.03}$&607$^{+60}_{-54}$&-2.69$^{+0.49}_{-0.63}$&3501/7011/7027&607$^{+60}_{-54}$&(1.7$^{+0.2}_{-0.2}$)$\times$10$^{53}$&0.5\\
120711115&0$\sim$120&77&(1.4$^{+0.02}_{-0.02}$)$\times$10$^{-2}$&-1.05$^{+0.01}_{-0.01}$&1775$^{+129}_{-124}$&3512/7031/7042&4057$^{+298}_{-286}$&(8.6$^{+0.5}_{-0.5}$)$\times$10$^{53}$&(1.4$^{+0.02}_{-0.02}$)$\times$10$^{-2}$&-1.05$^{+0.01}_{-0.01}$&1679$^{+100}_{-102}$&-5.00$^{+0.03}_{-0.01}$&3512/7033/7048&1679$^{+100}_{-102}$&(8.6$^{+0.5}_{-0.4}$)$\times$10$^{53}$&2.1\\
120712571&-1$\sim$25&16&(1.2$^{+0.4}_{-0.3}$)$\times$10$^{-2}$&-0.08$^{+0.20}_{-0.21}$&83$^{+19}_{-15}$&3071/6147/6160&823$^{+202}_{-171}$&(2.3$^{+1.5}_{-0.9}$)$\times$10$^{52}$&(4.1$^{+1.8}_{-1.9}$)$\times$10$^{-2}$&0.56$^{+0.24}_{-0.23}$&102$^{+14}_{-14}$&-1.91$^{+0.14}_{-0.15}$&3062/6133/6149&102$^{+14}_{-14}$&(3.8$^{+2.9}_{-2.2}$)$\times$10$^{52}$&-14.4\\
120716712&-1$\sim$215&16&(0.3$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.02$^{+0.14}_{-0.14}$&162$^{+54}_{-40}$&4177/8360/8373&554$^{+202}_{-157}$&(6.4$^{+2.7}_{-2.1}$)$\times$10$^{52}$&(0.3$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.00$^{+0.14}_{-0.15}$&154$^{+29}_{-24}$&-2.97$^{+0.81}_{-1.35}$&4177/8362/8379&154$^{+29}_{-24}$&(7.1$^{+3.1}_{-2.3}$)$\times$10$^{52}$&1.9\\
120729456&-1$\sim$6&16&(1.7$^{+1.3}_{-0.7}$)$\times$10$^{-2}$&0.19$^{+0.34}_{-0.33}$&63$^{+23}_{-17}$&2383/4773/4784&250$^{+97}_{-77}$&(0.1$^{+0.1}_{-0.01}$)$\times$10$^{52}$&(1.5$^{+0.4}_{-0.3}$)$\times$10$^{-2}$&-0.76$^{+0.17}_{-0.11}$&172$^{+23}_{-36}$&-5.00$^{+0.01}_{-0.01}$&1544/3097/3112&172$^{+23}_{-36}$&(0.2$^{+0.1}_{-0.1}$)$\times$10$^{52}$&-1675.8\\
120909070&-5$\sim$120&18&(0.3$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.02$^{+0.11}_{-0.11}$&279$^{+114}_{-79}$&4262/8530/8542&1346$^{+567}_{-409}$&(1.2$^{+0.5}_{-0.4}$)$\times$10$^{53}$&(0.4$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.91$^{+0.12}_{-0.12}$&198$^{+45}_{-41}$&-1.90$^{+0.14}_{-0.17}$&4259/8527/8543&198$^{+45}_{-41}$&(1.6$^{+0.5}_{-0.4}$)$\times$10$^{53}$&-3.0\\
121128212&-2$\sim$30&53&(2.1$^{+0.3}_{-0.3}$)$\times$10$^{-2}$&-1.12$^{+0.08}_{-0.08}$&85$^{+11}_{-10}$&2477/4960/4971&237$^{+38}_{-35}$&(3.7$^{+0.8}_{-0.7}$)$\times$10$^{52}$&(2.4$^{+0.5}_{-0.5}$)$\times$10$^{-2}$&-1.04$^{+0.10}_{-0.10}$&69$^{+5}_{-5}$&-2.87$^{+0.33}_{-0.30}$&2475/4958/4974&69$^{+5}_{-5}$&(4.2$^{+1.3}_{-1.1}$)$\times$10$^{52}$&-1.3\\
130215063&-1$\sim$60&31&(0.4$^{+0.02}_{-0.02}$)$\times$10$^{-2}$&-1.38$^{+0.03}_{-0.04}$&2383$^{+1609}_{-925}$&3523/7053/7065&2359$^{+1597}_{-929}$&(2.1$^{+0.6}_{-0.5}$)$\times$10$^{52}$&(0.6$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.09$^{+0.13}_{-0.14}$&207$^{+84}_{-72}$&-1.72$^{+0.06}_{-0.06}$&3521/7051/7067&207$^{+84}_{-72}$&(2.1$^{+0.8}_{-0.7}$)$\times$10$^{52}$&-1.7\\
130420313&-1$\sim$30&20&(2.5$^{+1.4}_{-1.0}$)$\times$10$^{-2}$&-0.90$^{+0.24}_{-0.25}$&49$^{+15}_{-10}$&2360/4726/4737&124$^{+46}_{-39}$&(1.1$^{+0.9}_{-0.5}$)$\times$10$^{52}$&(2.8$^{+1.2}_{-1.1}$)$\times$10$^{-2}$&-0.84$^{+0.21}_{-0.21}$&53$^{+3}_{-4}$&-3.51$^{+0.83}_{-0.73}$&2360/4727/4742&53$^{+3}_{-4}$&(1.2$^{+1.0}_{-0.6}$)$\times$10$^{52}$&1.4\\
130427324&-1.0$\sim$25.5&569&(5.1$^{+0.01}_{-0.01}$)$\times$10$^{-1}$&-0.84$^{+0.01}_{-0.01}$&692$^{+4}_{-4}$&6974/13955/13967&1075$^{+7}_{-7}$&(4.3$^{+0.03}_{-0.03}$)$\times$10$^{53}$&(5.2$^{+0.01}_{-0.01}$)$\times$10$^{-1}$&-0.82$^{+0.01}_{-0.01}$&747$^{+4}_{-4}$&-3.07$^{+0.03}_{-0.03}$&6680/13367/13384&747$^{+4}_{-4}$&(4.5$^{+0.03}_{-0.03}$)$\times$10$^{53}$&-587.7\\
130518580&-1$\sim$50&133&(3.0$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.85$^{+0.01}_{-0.01}$&373$^{+15}_{-14}$&3793/7591/7604&1496$^{+59}_{-56}$&(4.4$^{+0.3}_{-0.2}$)$\times$10$^{53}$&(3.3$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.79$^{+0.02}_{-0.02}$&349$^{+14}_{-14}$&-2.12$^{+0.05}_{-0.05}$&3763/7535/7551&349$^{+14}_{-14}$&(5.3$^{+0.3}_{-0.3}$)$\times$10$^{53}$&-56.6\\
130610133&-10$\sim$30&21&(0.3$^{+0.1}_{-0.04}$)$\times$10$^{-2}$&-1.43$^{+0.10}_{-0.10}$&423$^{+222}_{-151}$&2595/5196/5208&745$^{+411}_{-297}$&(2.5$^{+0.8}_{-0.6}$)$\times$10$^{52}$&(0.3$^{+0.05}_{-0.04}$)$\times$10$^{-2}$&-1.43$^{+0.09}_{-0.10}$&241$^{+67}_{-68}$&-5.00$^{+0.12}_{-0.02}$&2595/5198/5213&241$^{+67}_{-68}$&(2.4$^{+0.6}_{-0.5}$)$\times$10$^{52}$&2.1\\
130925173&-1$\sim$200&139&(1.1$^{+0.04}_{-0.04}$)$\times$10$^{-2}$&-1.58$^{+0.02}_{-0.02}$&240$^{+16}_{-16}$&4767/9541/9553&136$^{+11}_{-11}$&(2.4$^{+0.1}_{-0.1}$)$\times$10$^{52}$&(4.1$^{+0.3}_{-0.3}$)$\times$10$^{-2}$&-1.05$^{+0.03}_{-0.03}$&41$^{+2}_{-2}$&-1.95$^{+0.01}_{-0.01}$&4668/9344/9361&41$^{+2}_{-2}$&(3.9$^{+0.4}_{-0.4}$)$\times$10$^{52}$&-196.3\\
131011741&-1$\sim$30&32&(0.8$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.96$^{+0.06}_{-0.06}$&266$^{+45}_{-39}$&3180/6366/6378&796$^{+144}_{-124}$&(3.5$^{+0.7}_{-0.6}$)$\times$10$^{52}$&(1.0$^{+0.2}_{-0.3}$)$\times$10$^{-2}$&-0.84$^{+0.14}_{-0.18}$&201$^{+72}_{-53}$&-1.99$^{+0.20}_{-0.29}$&3178/6363/6380&201$^{+72}_{-53}$&(4.8$^{+2.7}_{-2.0}$)$\times$10$^{52}$&-2.7\\
131105087&-1$\sim$120&40&(0.4$^{+0.03}_{-0.03}$)$\times$10$^{-2}$&-1.32$^{+0.04}_{-0.04}$&383$^{+73}_{-61}$&4039/8085/8097&698$^{+140}_{-118}$&(7.7$^{+1.2}_{-1.0}$)$\times$10$^{52}$&(0.4$^{+0.03}_{-0.03}$)$\times$10$^{-2}$&-1.32$^{+0.04}_{-0.04}$&261$^{+32}_{-33}$&-3.30$^{+1.06}_{-1.08}$&4039/8087/8103&261$^{+32}_{-33}$&(8.3$^{+1.6}_{-1.1}$)$\times$10$^{52}$&1.9\\
131108862&-1$\sim$20&92&(3.1$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.90$^{+0.02}_{-0.02}$&366$^{+19}_{-19}$&3067/6141/6153&1367$^{+75}_{-75}$&(1.7$^{+0.1}_{-0.1}$)$\times$10$^{53}$&(3.2$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.88$^{+0.02}_{-0.02}$&371$^{+17}_{-17}$&-2.47$^{+0.15}_{-0.14}$&3062/6132/6148&371$^{+17}_{-17}$&(1.9$^{+0.1}_{-0.1}$)$\times$10$^{53}$&-8.8\\
131231198&0.1$\sim$40&355&(8.5$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.24$^{+0.01}_{-0.01}$&286$^{+6}_{-6}$&4729/9465/9477&358$^{+8}_{-8}$&(1.0$^{+0.02}_{-0.02}$)$\times$10$^{53}$&(1.12$^{+0.02}_{-0.02}$)$\times$10$^{-1}$&-1.08$^{+0.01}_{-0.01}$&149$^{+3}_{-3}$&-2.15$^{+0.02}_{-0.02}$&4562/9132/9149&149$^{+3}_{-3}$&(1.3$^{+0.04}_{-0.04}$)$\times$10$^{53}$&-332.1\\
140206275&-1$\sim$50&162&(3.5$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.09$^{+0.01}_{-0.01}$&386$^{+15}_{-13}$&4296/8599/8611&1309$^{+52}_{-48}$&(4.9$^{+0.2}_{-0.2}$)$\times$10$^{53}$&(4.6$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-0.93$^{+0.02}_{-0.02}$&220$^{+10}_{-11}$&-1.97$^{+0.03}_{-0.03}$&4231/8470/8487&220$^{+10}_{-11}$&(5.9$^{+0.4}_{-0.4}$)$\times$10$^{53}$&-128.4\\
140213807&-1$\sim$15&146&(5.3$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-1.23$^{+0.02}_{-0.02}$&136$^{+6}_{-6}$&2919/5844/5857&230$^{+11}_{-11}$&(3.7$^{+0.2}_{-0.2}$)$\times$10$^{52}$&(7.2$^{+0.4}_{-0.4}$)$\times$10$^{-2}$&-1.09$^{+0.03}_{-0.03}$&85$^{+3}_{-3}$&-2.40$^{+0.05}_{-0.05}$&2883/5774/5790&85$^{+3}_{-3}$&(4.6$^{+0.4}_{-0.4}$)$\times$10$^{52}$&-70.9\\
140506880&-1$\sim$3&21&(3.3$^{+0.8}_{-0.7}$)$\times$10$^{-2}$&-0.89$^{+0.16}_{-0.16}$&138$^{+39}_{-30}$&1359/2725/2736&289$^{+93}_{-76}$&(0.3$^{+0.1}_{-0.1}$)$\times$10$^{52}$&(3.8$^{+1.0}_{-1.1}$)$\times$10$^{-2}$&-0.80$^{+0.18}_{-0.18}$&138$^{+20}_{-19}$&-2.62$^{+0.41}_{-0.42}$&1358/2725/2740&138$^{+20}_{-19}$&(0.4$^{+0.2}_{-0.2}$)$\times$10$^{52}$&-0.3\\
140508128&-1$\sim$54&114&(2.5$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.11$^{+0.02}_{-0.02}$&328$^{+21}_{-19}$&1828/3662/3672&592$^{+41}_{-39}$&(9.9$^{+0.6}_{-0.6}$)$\times$10$^{52}$&(2.7$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.08$^{+0.03}_{-0.03}$&265$^{+16}_{-15}$&-2.44$^{+0.14}_{-0.15}$&1823/3655/3668&265$^{+16}_{-15}$&(1.2$^{+0.1}_{-0.1}$)$\times$10$^{53}$&-7.5\\
140512814&-1$\sim$160&41&(0.3$^{+0.0}_{-0.0}$)$\times$10$^{-2}$&-1.33$^{+0.04}_{-0.04}$&1608$^{+762}_{-492}$&4617/9239/9252&1860$^{+888}_{-580}$&(5.8$^{+1.6}_{-1.3}$)$\times$10$^{52}$&(0.3$^{+0.01}_{-0.02}$)$\times$10$^{-2}$&-1.33$^{+0.04}_{-0.04}$&1072$^{+353}_{-326}$&-5.00$^{+0.19}_{-0.03}$&4617/9241/9258&1072$^{+353}_{-326}$&(5.8$^{+1.1}_{-1.3}$)$\times$10$^{52}$&2.1\\
140606133&-1$\sim$12&34&(1.1$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.19$^{+0.05}_{-0.05}$&532$^{+141}_{-111}$&2884/5774/5786&597$^{+162}_{-130}$&(0.3$^{+0.1}_{-0.1}$)$\times$10$^{52}$&(1.1$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.18$^{+0.06}_{-0.06}$&395$^{+93}_{-78}$&-2.17$^{+0.31}_{-0.43}$&2884/5776/5792&395$^{+93}_{-78}$&(0.4$^{+0.1}_{-0.1}$)$\times$10$^{52}$&1.6\\
140620219&-1$\sim$30&30&(0.8$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.29$^{+0.09}_{-0.09}$&167$^{+41}_{-33}$&2324/4654/4666&362$^{+100}_{-85}$&(2.6$^{+0.6}_{-0.5}$)$\times$10$^{52}$&(1.7$^{+0.6}_{-0.6}$)$\times$10$^{-2}$&-0.95$^{+0.17}_{-0.16}$&74$^{+12}_{-13}$&-2.17$^{+0.13}_{-0.12}$&2322/4653/4668&74$^{+12}_{-13}$&(3.2$^{+1.8}_{-1.3}$)$\times$10$^{52}$&-1.3\\
140703026&-5$\sim$85&20&(0.4$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.16$^{+0.12}_{-0.11}$&172$^{+51}_{-41}$&3944/7894/7907&600$^{+199}_{-161}$&(4.8$^{+1.8}_{-1.3}$)$\times$10$^{52}$&(0.4$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.16$^{+0.11}_{-0.12}$&142$^{+20}_{-20}$&-3.31$^{+1.11}_{-1.09}$&3944/7896/7913&142$^{+20}_{-20}$&(5.2$^{+2.2}_{-1.3}$)$\times$10$^{52}$&1.9\\
140801792&-1$\sim$10&54&(1.1$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.43$^{+0.05}_{-0.04}$&79$^{+3}_{-3}$&2237/4481/4493&288$^{+16}_{-14}$&(2.5$^{+0.3}_{-0.2}$)$\times$10$^{52}$&(1.2$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.40$^{+0.05}_{-0.05}$&121$^{+3}_{-3}$&-3.56$^{+0.38}_{-0.37}$&2236/4480/4496&121$^{+3}_{-3}$&(2.7$^{+0.3}_{-0.3}$)$\times$10$^{52}$&-0.8\\
140808038&-1$\sim$5&35&(5.7$^{+0.9}_{-0.8}$)$\times$10$^{-2}$&-0.40$^{+0.09}_{-0.10}$&75$^{+8}_{-7}$&1587/3179/3191&515$^{+60}_{-56}$&(1.7$^{+0.4}_{-0.3}$)$\times$10$^{52}$&(6.8$^{+1.2}_{-1.2}$)$\times$10$^{-2}$&-0.31$^{+0.11}_{-0.11}$&111$^{+6}_{-6}$&-2.82$^{+0.26}_{-0.27}$&1583/3175/3190&111$^{+6}_{-6}$&(2.0$^{+0.5}_{-0.4}$)$\times$10$^{52}$&-4.8\\
140907672&-1$\sim$35&24&(0.9$^{+0.2}_{-0.1}$)$\times$10$^{-2}$&-0.94$^{+0.10}_{-0.10}$&114$^{+20}_{-16}$&3378/6762/6774&267$^{+53}_{-46}$&(1.1$^{+0.3}_{-0.2}$)$\times$10$^{52}$&(0.9$^{+0.2}_{-0.1}$)$\times$10$^{-2}$&-0.94$^{+0.10}_{-0.09}$&120$^{+8}_{-9}$&-5.00$^{+0.01}_{-0.01}$&3378/6764/6780&120$^{+8}_{-9}$&(1.1$^{+0.3}_{-0.2}$)$\times$10$^{52}$&2.1\\
141004973&0$\sim$2&21&(1.2$^{+1.0}_{-0.5}$)$\times$10$^{1}$&-1.46$^{+0.20}_{-0.21}$&215$^{+211}_{-105}$&920/1847/1858&182$^{+192}_{-113}$&(0.1$^{+0.1}_{-0.04}$)$\times$10$^{52}$&(1.4$^{+0.5}_{-0.01}$)$\times$10$^{-2}$&-1.46$^{+0.21}_{0.01}$&115$^{+9}_{-41}$&-5.00$^{+2.74}_{-0.49}$&920/1849/1864&115$^{+9}_{-41}$&(1.0$^{+0.2}_{-0.1}$)$\times$10$^{51}$&2.0\\
141028455&-1$\sim$40&78&(1.6$^{+0.04}_{-0.04}$)$\times$10$^{-2}$&-0.91$^{+0.02}_{-0.02}$&386$^{+24}_{-22}$&3391/6788/6801&1402$^{+90}_{-87}$&(1.8$^{+0.1}_{-0.1}$)$\times$10$^{53}$&(1.9$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.81$^{+0.03}_{-0.03}$&306$^{+21}_{-21}$&-1.99$^{+0.06}_{-0.06}$&3367/6742/6758&306$^{+21}_{-21}$&(2.2$^{+0.2}_{-0.2}$)$\times$10$^{53}$&-46.5\\
141220252&-1$\sim$5&43&(3.6$^{+0.4}_{-0.3}$)$\times$10$^{-2}$&-0.66$^{+0.07}_{-0.07}$&125$^{+13}_{-12}$&2172/4350/4362&390$^{+44}_{-42}$&(0.9$^{+0.2}_{-0.1}$)$\times$10$^{52}$&(1.1$^{+0.02}_{-0.02}$)$\times$10$^{-2}$&-1.55$^{+0.01}_{-0.01}$&154150$^{+1}_{-1}$&-2.07$^{+0.10}_{-1.66}$&2351/4711/4727&154150$^{+1}_{-1}$&(2.4$^{+0.1}_{-0.1}$)$\times$10$^{52}$&361.0\\
141221338&-1$\sim$25&18&(0.5$^{+0.2}_{-0.1}$)$\times$10$^{-2}$&-1.06$^{+0.18}_{-0.18}$&144$^{+67}_{-45}$&2314/4634/4645&333$^{+167}_{-120}$&(0.8$^{+0.5}_{-0.3}$)$\times$10$^{52}$&(0.6$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-0.97$^{+0.20}_{-0.21}$&117$^{+27}_{-25}$&-2.39$^{+0.39}_{-0.50}$&2314/4635/4650&117$^{+27}_{-25}$&(1.0$^{+0.7}_{-0.5}$)$\times$10$^{52}$&1.7\\
141225959&-1$\sim$60&14&(0.3$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.83$^{+0.19}_{-0.19}$&198$^{+107}_{-68}$&2675/5356/5368&442$^{+249}_{-169}$&(0.8$^{+0.8}_{-0.4}$)$\times$10$^{52}$&(0.5$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-0.55$^{+0.24}_{-0.24}$&154$^{+33}_{-31}$&-2.05$^{+0.20}_{-0.21}$&2673/5355/5370&154$^{+33}_{-31}$&(1.2$^{+0.9}_{-0.6}$)$\times$10$^{52}$&-1.8\\
150301818&-1$\sim$15&21&(0.7$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.16$^{+0.09}_{-0.09}$&239$^{+66}_{-54}$&2802/5609/5622&506$^{+148}_{-126}$&(1.0$^{+0.3}_{-0.2}$)$\times$10$^{52}$&(0.7$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.13$^{+0.09}_{-0.10}$&186$^{+32}_{-29}$&-2.41$^{+0.39}_{-0.48}$&2801/5610/5627&186$^{+32}_{-29}$&(1.3$^{+0.4}_{-0.3}$)$\times$10$^{52}$&0.8\\
150314205&-1$\sim$15&210&(1.1$^{+0.01}_{-0.01}$)$\times$10$^{-1}$&-0.69$^{+0.01}_{-0.01}$&288$^{+7}_{-6}$&2369/4745/4756&1043$^{+25}_{-25}$&(2.8$^{+0.1}_{-0.1}$)$\times$10$^{53}$&(1.1$^{+0.02}_{-0.02}$)$\times$10$^{-1}$&-0.66$^{+0.01}_{-0.01}$&350$^{+8}_{-8}$&-2.69$^{+0.10}_{-0.10}$&2357/4723/4738&350$^{+8}_{-8}$&(3.2$^{+0.1}_{-0.1}$)$\times$10$^{53}$&-21.8\\
150403913&-1$\sim$30&118&(2.7$^{+0.04}_{-0.04}$)$\times$10$^{-2}$&-1.00$^{+0.01}_{-0.01}$&588$^{+29}_{-30}$&2668/5343/5354&1799$^{+92}_{-92}$&(2.7$^{+0.2}_{-0.1}$)$\times$10$^{53}$&(2.8$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.97$^{+0.02}_{-0.02}$&521$^{+29}_{-29}$&-2.34$^{+0.10}_{-0.11}$&2656/5319/5335&521$^{+29}_{-29}$&(2.9$^{+0.2}_{-0.2}$)$\times$10$^{53}$&-23.2\\
150514774&-1$\sim$15&44&(1.4$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-1.39$^{+0.07}_{-0.07}$&122$^{+21}_{-18}$&2736/5478/5491&136$^{+29}_{-25}$&(0.6$^{+0.1}_{-0.1}$)$\times$10$^{52}$&(1.6$^{+0.3}_{-0.3}$)$\times$10$^{-2}$&-1.32$^{+0.08}_{-0.09}$&69$^{+5}_{-5}$&-2.72$^{+0.26}_{-0.26}$&2735/5478/5494&69$^{+5}_{-5}$&(0.6$^{+0.2}_{-0.1}$)$\times$10$^{52}$&-0.8\\
150821406&-1$\sim$100&89&(1.3$^{+0.04}_{-0.03}$)$\times$10$^{-2}$&-1.18$^{+0.02}_{-0.02}$&421$^{+33}_{-32}$&3042/6089/6101&605$^{+49}_{-47}$&(6.8$^{+0.5}_{-0.5}$)$\times$10$^{52}$&(1.3$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.15$^{+0.02}_{-0.02}$&302$^{+26}_{-26}$&-2.26$^{+0.17}_{-0.18}$&3039/6086/6101&302$^{+26}_{-26}$&(8.6$^{+1.1}_{-0.9}$)$\times$10$^{52}$&-3.5\\
151027166&0.1$\sim$97&16&(0.2$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.43$^{+0.15}_{-0.16}$&201$^{+125}_{-75}$&4001/8008/8020&208$^{+139}_{-98}$&(0.8$^{+0.4}_{-0.3}$)$\times$10$^{52}$&(3.2$^{+1.0}_{-2.0}$)$\times$10$^{-2}$&-0.72$^{+0.12}_{-0.10}$&15$^{+7}_{-3}$&-1.80$^{+0.03}_{-0.04}$&4006/8020/8037&15$^{+7}_{-3}$&(1.5$^{+1.4}_{-0.9}$)$\times$10$^{52}$&12.4\\
160509374&-1$\sim$40&226&(5.6$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.00$^{+0.01}_{-0.01}$&467$^{+11}_{-11}$&4745/9496/9508&1013$^{+26}_{-26}$&(3.0$^{+0.1}_{-0.1}$)$\times$10$^{53}$&(6.5$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.90$^{+0.01}_{-0.01}$&328$^{+12}_{-11}$&-2.01$^{+0.03}_{-0.03}$&4632/9272/9289&328$^{+12}_{-11}$&(3.8$^{+0.2}_{-0.2}$)$\times$10$^{53}$&-223.8\\
160629930&1$\sim$70&34&(0.6$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.94$^{+0.05}_{-0.05}$&249$^{+37}_{-32}$&3689/7384/7396&1139$^{+178}_{-156}$&(1.0$^{+0.2}_{-0.2}$)$\times$10$^{53}$&(0.7$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.93$^{+0.05}_{-0.06}$&255$^{+27}_{-25}$&-2.93$^{+0.69}_{-0.90}$&3689/7386/7402&255$^{+27}_{-25}$&(1.1$^{+0.2}_{-0.2}$)$\times$10$^{53}$&1.8\\
160804065&-40$\sim$100&27&(0.9$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-1.06$^{+0.12}_{-0.12}$&76$^{+14}_{-12}$&4241/8487/8500&125$^{+28}_{-24}$&(1.3$^{+0.4}_{-0.3}$)$\times$10$^{52}$&(0.9$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-1.06$^{+0.11}_{-0.10}$&71$^{+4}_{-4}$&-5.00$^{+0.03}_{-0.01}$&4241/8490/8506&71$^{+4}_{-4}$&(1.3$^{+0.4}_{-0.3}$)$\times$10$^{52}$&2.1\\
161014522&-5$\sim$20&22&(1.0$^{+0.2}_{-0.1}$)$\times$10$^{-2}$&-0.73$^{+0.11}_{-0.11}$&137$^{+26}_{-22}$&3115/6236/6248&669$^{+138}_{-122}$&(2.6$^{+0.8}_{-0.7}$)$\times$10$^{52}$&(1.0$^{+0.2}_{-0.1}$)$\times$10$^{-2}$&-0.72$^{+0.10}_{-0.10}$&173$^{+16}_{-17}$&-3.50$^{+1.28}_{-1.02}$&3115/6238/6254&173$^{+16}_{-17}$&(2.9$^{+1.1}_{-0.7}$)$\times$10$^{52}$&1.9\\
161017745&-1$\sim$30&10&(0.3$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.24$^{+0.25}_{-0.26}$&373$^{+520}_{-217}$&1564/3134/3144&856$^{+1223}_{-578}$&(1.5$^{+1.7}_{-0.8}$)$\times$10$^{52}$&(1.1$^{+0.0}_{-1.1}$)$\times$10$^{-2}$&-1.10$^{+0.22}_{-0.02}$&10$^{+33}_{5}$&-1.61$^{+0.01}_{-0.07}$&1566/3139/3153&10$^{+33}_{-5}$&(1.4$^{+2.1}_{-1.4}$)$\times$10$^{52}$&5.7\\
161117066&-1$\sim$150&77&(2.3$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-0.88$^{+0.05}_{-0.05}$&72$^{+5}_{-5}$&3168/6342/6353&204$^{+18}_{-15}$&(8.9$^{+1.2}_{-1.0}$)$\times$10$^{52}$&(2.3$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-0.88$^{+0.05}_{-0.05}$&80$^{+2}_{-2}$&-5.00$^{+0.06}_{-0.01}$&3168/6344/6359&80$^{+2}_{-2}$&(9.0$^{+1.1}_{-1.0}$)$\times$10$^{52}$&2.1\\
161129300&-1$\sim$50&20&(0.8$^{+0.2}_{-0.1}$)$\times$10$^{-2}$&-0.55$^{+0.16}_{-0.15}$&118$^{+26}_{-22}$&3523/7052/7064&281$^{+69}_{-61}$&(0.5$^{+0.2}_{-0.1}$)$\times$10$^{52}$&(1.0$^{+0.3}_{-0.3}$)$\times$10$^{-2}$&-0.40$^{+0.19}_{-0.20}$&144$^{+22}_{-21}$&-2.37$^{+0.32}_{-0.33}$&3521/7051/7067&144$^{+22}_{-21}$&(0.7$^{+0.5}_{-0.3}$)$\times$10$^{52}$&-0.6\\
170214649&-1$\sim$150&143&(1.9$^{+0.03}_{-0.03}$)$\times$10$^{-2}$&-1.04$^{+0.01}_{-0.01}$&518$^{+23}_{-22}$&5220/10446/10458&1758$^{+81}_{-78}$&(9.9$^{+0.5}_{-0.4}$)$\times$10$^{53}$&(2.0$^{+0.04}_{-0.04}$)$\times$10$^{-2}$&-1.03$^{+0.02}_{-0.02}$&461$^{+20}_{-20}$&-2.47$^{+0.14}_{-0.13}$&5213/10434/10450&461$^{+20}_{-20}$&(1.1$^{+0.1}_{-0.1}$)$\times$10$^{54}$&-11.9\\
170405777&-1$\sim$100&83&(1.8$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.79$^{+0.02}_{-0.02}$&274$^{+14}_{-13}$&4173/8351/8364&1497$^{+81}_{-77}$&(5.2$^{+0.4}_{-0.4}$)$\times$10$^{53}$&(2.0$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.72$^{+0.03}_{-0.03}$&287$^{+13}_{-13}$&-2.31$^{+0.10}_{-0.10}$&4163/8335/8351&287$^{+13}_{-13}$&(6.0$^{+0.5}_{-0.4}$)$\times$10$^{53}$&-16.9\\
170607971&-1$\sim$20&50&(1.4$^{+0.2}_{-0.1}$)$\times$10$^{-2}$&-1.39$^{+0.06}_{-0.06}$&209$^{+37}_{-33}$&2186/4379/4391&198$^{+40}_{-37}$&(0.6$^{+0.1}_{-0.1}$)$\times$10$^{52}$&(1.9$^{+0.3}_{-0.3}$)$\times$10$^{-2}$&-1.24$^{+0.08}_{-0.07}$&97$^{+9}_{-9}$&-2.34$^{+0.11}_{-0.11}$&2182/4372/4387&97$^{+9}_{-9}$&(0.7$^{+0.2}_{-0.1}$)$\times$10$^{52}$&-7.4\\
170705115&-1$\sim$25&60&(2.1$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-1.11$^{+0.05}_{-0.05}$&156$^{+16}_{-14}$&2290/4587/4598&418$^{+48}_{-45}$&(4.9$^{+0.5}_{-0.5}$)$\times$10$^{52}$&(2.6$^{+0.3}_{-0.4}$)$\times$10$^{-2}$&-1.01$^{+0.07}_{-0.07}$&117$^{+10}_{-10}$&-2.48$^{+0.18}_{-0.17}$&2289/4585/4601&117$^{+10}_{-10}$&(5.8$^{+1.2}_{-1.1}$)$\times$10$^{52}$&-1.7\\
171010792&-1$\sim$150&555&(1.1$^{+0.01}_{-0.01}$)$\times$10$^{-1}$&-1.22$^{+0.00}_{-0.00}$&271$^{+3}_{-3}$&4421/8847/8859&282$^{+4}_{-4}$&(1.5$^{+0.02}_{-0.02}$)$\times$10$^{53}$&(1.2$^{+0.01}_{-0.01}$)$\times$10$^{-1}$&-1.19$^{+0.01}_{-0.01}$&190$^{+2}_{-2}$&-2.43$^{+0.03}_{-0.03}$&4335/8679/8694&190$^{+2}_{-2}$&(1.8$^{+0.05}_{-0.04}$)$\times$10$^{53}$&-168.2\\
180703876&-1$\sim$25&49&(1.1$^{+0.04}_{-0.04}$)$\times$10$^{-2}$&-0.88$^{+0.03}_{-0.03}$&459$^{+53}_{-46}$&3096/6198/6211&857$^{+102}_{-88}$&(1.8$^{+0.3}_{-0.2}$)$\times$10$^{52}$&(1.2$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.82$^{+0.04}_{-0.04}$&410$^{+41}_{-44}$&-2.07$^{+0.13}_{-0.12}$&3091/6191/6207&410$^{+41}_{-44}$&(2.4$^{+0.4}_{-0.3}$)$\times$10$^{52}$&-7.2\\
180720598&-1$\sim$60&172&(6.3$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.13$^{+0.01}_{-0.01}$&895$^{+33}_{-31}$&4588/9183/9195&1288$^{+50}_{-46}$&(3.2$^{+0.1}_{-0.1}$)$\times$10$^{53}$&(6.5$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.11$^{+0.01}_{-0.01}$&682$^{+20}_{-21}$&-2.35$^{+0.04}_{-0.04}$&4503/9013/9030&682$^{+20}_{-21}$&(3.6$^{+0.1}_{-0.1}$)$\times$10$^{53}$&-169.7\\
180728728&-1.6$\sim$20&266&(6.1$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.71$^{+0.01}_{-0.01}$&339$^{+17}_{-16}$&2409/4825/4836&109$^{+7}_{-7}$&(0.2$^{+0.01}_{-0.01}$)$\times$10$^{52}$&(6.1$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.71$^{+0.01}_{-0.01}$&97$^{+2}_{-2}$&-5.00$^{+0.04}_{-0.01}$&2409/4827/4842&97$^{+2}_{-2}$&(0.2$^{+0.01}_{-0.01}$)$\times$10$^{52}$&2.0\\
181010247&-1$\sim$5&5&(0.3$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.13$^{+0.34}_{-0.34}$&365$^{+710}_{-240}$&1525/3055/3067&758$^{+1506}_{-581}$&(0.2$^{+0.4}_{-0.1}$)$\times$10$^{52}$&(3.0$^{+0.4}_{-0.4}$)$\times$10$^{-3}$&-1.13$^{+0.19}_{-0.19}$&315$^{+1}_{-1}$&-5.00$^{+0.21}_{-0.03}$&1525/3057/3073&315$^{+1}_{-1}$&(0.2$^{+0.04}_{-0.03}$)$\times$10$^{52}$&2.0\\
181020792&-1$\sim$20&79&(2.2$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.77$^{+0.03}_{-0.03}$&386$^{+28}_{-26}$&2271/4549/4560&1867$^{+142}_{-134}$&(1.8$^{+0.2}_{-0.2}$)$\times$10$^{53}$&(2.3$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.73$^{+0.04}_{-0.03}$&430$^{+31}_{-34}$&-2.40$^{+0.21}_{-0.21}$&2268/4544/4560&430$^{+31}_{-34}$&(2.0$^{+0.2}_{-0.2}$)$\times$10$^{53}$&-4.2\\
190530430&-1$\sim$30&373&(1.2$^{+0.01}_{-0.01}$)$\times$10$^{-1}$&-1.06$^{+0.01}_{-0.01}$&1092$^{+17}_{-17}$&4508/9022/9034&3286$^{+51}_{-51}$&(2.1$^{+0.03}_{-0.03}$)$\times$10$^{54}$&(1.22$^{+0.01}_{-0.01}$)$\times$10$^{-1}$&-1.06$^{+0.01}_{-0.01}$&1024$^{+13}_{-13}$&-4.10$^{+0.31}_{-0.32}$&4505/9018/9033&1024$^{+13}_{-13}$&(2.1$^{+0.02}_{-0.02}$)$\times$10$^{54}$&-4.7\\
190829830&-1$\sim$60&65&(3.0$^{+0.1}_{-0.1}$)$\times$10$^{-3}$&-2.23$^{+0.05}_{-0.05}$&634$^{+588}_{-318}$&2833/5672/5683&157$^{+150}_{-86}$&(0.4$^{+0.1}_{-0.1}$)$\times$10$^{51}$&(1.0$^{+0.01}_{-0.01}$)$\times$10$^{-2}$&-1.03$^{+0.03}_{-0.02}$&14$^{+1}_{-1}$&-2.38$^{+0.03}_{-0.03}$&2602/5211/5226&14$^{+1}_{-1}$&(0.3$^{+0.1}_{-0.1}$)$\times$10$^{51}$&-460.5\\
200524211&-1$\sim$40&36&(1.0$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.95$^{+0.07}_{-0.06}$&300$^{+62}_{-52}$&2852/5710/5721&711$^{+153}_{-129}$&(3.8$^{+0.9}_{-0.8}$)$\times$10$^{52}$&(1.8$^{+0.4}_{-0.4}$)$\times$10$^{-2}$&-0.61$^{+0.13}_{-0.13}$&158$^{+24}_{-23}$&-1.83$^{+0.06}_{-0.06}$&2842/5692/5707&158$^{+24}_{-23}$&(6.0$^{+2.1}_{-1.6}$)$\times$10$^{52}$&-17.8\\
200613229&-1$\sim$45&150&(3.6$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.15$^{+0.02}_{-0.02}$&147$^{+6}_{-6}$&2836/5678/5690&277$^{+13}_{-13}$&(7.5$^{+0.4}_{-0.3}$)$\times$10$^{52}$&(4.3$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-1.06$^{+0.02}_{-0.02}$&106$^{+3}_{-3}$&-2.65$^{+0.08}_{-0.09}$&2612/5232/5247&106$^{+3}_{-3}$&(8.2$^{+0.6}_{-0.5}$)$\times$10$^{52}$&-446.6\\
200826187&-1$\sim$2&52&(1.0$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.77$^{+0.04}_{-0.04}$&97$^{+6}_{-6}$&2826/5657/5671&210$^{+14}_{-14}$&(0.4$^{+0.04}_{-0.04}$)$\times$10$^{52}$&(1.7$^{+0.3}_{-0.3}$)$\times$10$^{-1}$&-0.52$^{+0.08}_{-0.08}$&95$^{+5}_{-5}$&-2.39$^{+0.08}_{-0.08}$&2805/5617/5635&95$^{+5}_{-5}$&(0.5$^{+0.1}_{-0.1}$)$\times$10$^{52}$&-40.0\\
200829582&-5$\sim$30&171&(9.5$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.76$^{+0.01}_{-0.01}$&369$^{+8}_{-8}$&3310/6627/6638&1030$^{+25}_{-22}$&(4.6$^{+0.1}_{-0.1}$)$\times$10$^{53}$&(1.00$^{+0.01}_{-0.01}$)$\times$10$^{-1}$&-0.71$^{+0.01}_{-0.02}$&414$^{+9}_{-8}$&-2.56$^{+0.06}_{-0.06}$&3266/6540/6555&414$^{+9}_{-8}$&(5.3$^{+0.2}_{-0.2}$)$\times$10$^{53}$&-86.9\\
201020241&-10$\sim$10&16&(0.3$^{+0.2}_{-0.1}$)$\times$10$^{-2}$&-1.79$^{+0.29}_{-0.28}$&154$^{+315}_{-103}$&2257/4520/4531&125$^{+312}_{-187}$&(1.6$^{+2.7}_{-0.9}$)$\times$10$^{52}$&(3.5$^{+2.0}_{-2.1}$)$\times$10$^{-2}$&-0.75$^{+0.22}_{-0.23}$&27$^{+4}_{-4}$&-2.37$^{+0.18}_{-0.19}$&2254/4516/4531&27$^{+4}_{-4}$&(1.1$^{+1.3}_{-0.8}$)$\times$10$^{52}$&-4.2\\
201020732&-1$\sim$20&99&(6.0$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-0.89$^{+0.02}_{-0.02}$&182$^{+8}_{-8}$&3484/6973/6986&366$^{+16}_{-16}$&(3.7$^{+0.2}_{-0.2}$)$\times$10$^{52}$&(7.3$^{+0.4}_{-0.4}$)$\times$10$^{-2}$&-0.77$^{+0.03}_{-0.03}$&165$^{+7}_{-7}$&-2.23$^{+0.07}_{-0.06}$&3467/6941/6958&165$^{+7}_{-7}$&(5.2$^{+0.5}_{-0.4}$)$\times$10$^{52}$&-32.1\\
201221963&0.0$\sim$0.2&29&(7.9$^{+3.3}_{-2.4}$)$\times$10$^{-1}$&0.42$^{+0.23}_{-0.23}$&48$^{+8}_{-7}$&137/280/290&235$^{+45}_{-39}$&(0.1$^{+0.1}_{-0.0}$)$\times$10$^{52}$&(1.6$^{+1.1}_{-1.2}$)$\times$10$^{-0}$&0.81$^{+0.40}_{-0.41}$&100$^{+13}_{-12}$&-2.92$^{+0.47}_{-0.47}$&135/278/292&100$^{+13}_{-12}$&(0.1$^{+0.1}_{-0.1}$)$\times$10$^{52}$&-1.7\\
210204270&-1$\sim$270&58&(0.7$^{+0.04}_{-0.04}$)$\times$10$^{-2}$&-1.51$^{+0.03}_{-0.03}$&358$^{+62}_{-54}$&3562/7130/7142&330$^{+60}_{-53}$&(1.1$^{+0.1}_{-0.1}$)$\times$10$^{53}$&(0.7$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.46$^{+0.05}_{-0.04}$&144$^{+20}_{-21}$&-2.26$^{+0.19}_{-0.19}$&3562/7132/7147&144$^{+20}_{-21}$&(1.3$^{+0.2}_{-0.2}$)$\times$10$^{53}$&1.4\\
210610628&0$\sim$5&11&(0.5$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.39$^{+0.16}_{-0.17}$&551$^{+871}_{-324}$&1589/3183/3195&1525$^{+2443}_{-994}$&(0.9$^{+0.7}_{-0.4}$)$\times$10$^{52}$&(0.6$^{+0.2}_{-0.1}$)$\times$10$^{-2}$&-1.27$^{+0.20}_{-0.14}$&179$^{+51}_{-77}$&-3.67$^{+1.47}_{-0.77}$&1410/2829/2844&179$^{+51}_{-77}$&(0.7$^{+0.3}_{-0.3}$)$\times$10$^{52}$&-354.3\\
210610827&-1$\sim$100&110&(3.0$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.66$^{+0.02}_{-0.02}$&218$^{+8}_{-8}$&3151/6309/6320&622$^{+26}_{-26}$&(2.0$^{+0.1}_{-0.1}$)$\times$10$^{53}$&(3.2$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.62$^{+0.03}_{-0.03}$&269$^{+10}_{-9}$&-2.58$^{+0.16}_{-0.16}$&3146/6300/6315&269$^{+10}_{-9}$&(2.4$^{+0.2}_{-0.2}$)$\times$10$^{53}$&-9.4\\
210619999&-1$\sim$70&358&(8.4$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.08$^{+0.01}_{-0.01}$&366$^{+7}_{-7}$&6270/12547/12560&990$^{+23}_{-23}$&(1.1$^{+0.02}_{-0.02}$)$\times$10$^{54}$&(11.7$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-0.89$^{+0.01}_{-0.01}$&198$^{+4}_{-4}$&-1.97$^{+0.01}_{-0.01}$&5953/11913/11931&198$^{+4}_{-4}$&(1.4$^{+0.04}_{-0.04}$)$\times$10$^{54}$&-633.7\\
210722871&-1$\sim$50&14&(0.6$^{+0.3}_{-0.2}$)$\times$10$^{-2}$&-0.87$^{+0.22}_{-0.22}$&111$^{+52}_{-36}$&2684/5373/5385&268$^{+137}_{-101}$&(0.9$^{+0.7}_{-0.4}$)$\times$10$^{52}$&(0.6$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.86$^{+0.12}_{-0.11}$&125$^{+1}_{-1}$&-5.00$^{+0.02}_{-0.01}$&2684/5375/5391&125$^{+1}_{-1}$&(0.8$^{+0.2}_{-0.2}$)$\times$10$^{52}$&2.1\\
211023546&-1$\sim$150&193&(1.5$^{+0.03}_{-0.03}$)$\times$10$^{-2}$&-1.80$^{+0.01}_{-0.01}$&637$^{+69}_{-63}$&3413/6832/6844&177$^{+21}_{-19}$&(5.0$^{+0.2}_{-0.2}$)$\times$10$^{52}$&(1.5$^{+0.03}_{-0.03}$)$\times$10$^{-2}$&-1.80$^{+0.01}_{-0.01}$&129$^{+7}_{-7}$&-5.00$^{+0.12}_{-0.02}$&3413/6834/6850&129$^{+7}_{-7}$&(5.0$^{+0.2}_{-0.2}$)$\times$10$^{52}$&2.1\\
220101215&-1$\sim$180&57&(9.0$^{+0.4}_{-0.4}$)$\times$10$^{-3}$&-0.98$^{+0.04}_{-0.03}$&308$^{+32}_{-30}$&3403/6812/6824&1764$^{+197}_{-180}$&(5.7$^{+0.7}_{-0.6}$)$\times$10$^{53}$&(1.0$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.93$^{+0.04}_{-0.04}$&266$^{+25}_{-24}$&-2.14$^{+0.14}_{-0.15}$&3399/6807/6822&266$^{+25}_{-24}$&(6.5$^{+0.8}_{-0.7}$)$\times$10$^{53}$&-5.5\\
220107615&-1$\sim$40&56&(1.4$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.76$^{+0.04}_{-0.04}$&210$^{+19}_{-16}$&2538/5082/5094&584$^{+56}_{-49}$&(4.0$^{+0.5}_{-0.4}$)$\times$10$^{52}$&(1.4$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.76$^{+0.04}_{-0.04}$&259$^{+14}_{-16}$&-5.00$^{+0.02}_{-0.01}$&2538/5084/5100&259$^{+14}_{-16}$&(4.0$^{+0.3}_{-0.4}$)$\times$10$^{52}$&2.1\\
220527387&-1$\sim$20&195&(1.0$^{+0.02}_{-0.02}$)$\times$10$^{-1}$&-0.85$^{+0.02}_{-0.01}$&160$^{+4}_{-4}$&2414/4833/4845&344$^{+11}_{-9}$&(6.1$^{+0.2}_{-0.2}$)$\times$10$^{52}$&(1.2$^{+0.04}_{-0.04}$)$\times$10$^{-1}$&-0.76$^{+0.02}_{-0.02}$&162$^{+4}_{-4}$&-2.54$^{+0.06}_{-0.06}$&2373/4754/4769&162$^{+4}_{-4}$&(7.6$^{+0.4}_{-0.4}$)$\times$10$^{52}$&-79.6\\
\enddata 
%\vspace{3mm}
\setlength{\parindent}{-9em}
\label{tab:Integrated}
\end{deluxetable}
\end{longrotatetable}

\clearpage
\begin{longrotatetable}
\begin{deluxetable}{ccccccccccccccc}
\setlength{\tabcolsep}{0.10em}
\renewcommand\arraystretch{1.}
%\centering
\rotate
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\tablecaption{(1-s Peak) Spectral Fit Results \label{tab:1sPeak}}
\tablehead{
\specialrule{0em}{1pt}{1pt} 
&\multirow{1}{*}{Time from $T_{0}$}
&\multicolumn{5}{c}{COMP}
&\multicolumn{6}{c}{Band}
&
&\multicolumn{1}{c}{Difference}\\
\cmidrule(lr){2-2} 
\cmidrule(lr){4-8} 
\cmidrule(lr){9-14} 
\cmidrule(lr){15-15}\\
\colhead{ID}
&\colhead{$t_{\rm start} \sim t_{\rm stop}$}
&\colhead{$S$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm c}$}
&\colhead{likeli/AIC/BIC}
&\colhead{$L_{\rm p, iso}$}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm p}$}
&\colhead{$\beta$}
&\colhead{likeli/AIC/BIC}
&\colhead{$L_{\rm p, iso}$}
&\colhead{$\Delta$AIC}\\
&(s)&&(ph.s$^{-1}$.cm$^{-2}$keV$^{-1}$)&&(keV)&&(erg.s$^{-1}$)&(ph.s$^{-1}$.cm$^{-2}$keV$^{-1}$)&&(keV)&&&(erg.s$^{-1}$)\\
\hline
}
\colnumbers
\startdata
080916406&2$\sim$3&14&(3.7$^{+1.0}_{-0.8}$)$\times$10$^{-2}$&-0.27$^{+0.20}_{-0.21}$&120$^{+30}_{-24}$&701/1408/1420&(0.2$^{+0.1}_{-0.1}$)$\times$10$^{52}$&(3.7$^{+0.9}_{-0.9}$)$\times$10$^{-2}$&-0.27$^{+0.20}_{-0.19}$&207$^{+25}_{-26}$&-5.00$^{+0.28}_{-0.04}$&701/1410/1425&(0.2$^{+0.1}_{-0.1}$)$\times$10$^{52}$&2.1\\
081121858&17$\sim$18&10&(3.2$^{+1.8}_{-1.1}$)$\times$10$^{-2}$&-0.69$^{+0.34}_{-0.32}$&145$^{+88}_{-58}$&507/1019/1030&(4.1$^{+4.7}_{-2.2}$)$\times$10$^{52}$&(3.9$^{+1.8}_{-1.5}$)$\times$10$^{-2}$&-0.58$^{+0.34}_{-0.29}$&165$^{+35}_{-36}$&-2.31$^{+0.37}_{-0.50}$&506/1020/1035&(5.3$^{+4.0}_{-2.8}$)$\times$10$^{52}$&0.6\\
081221681&21$\sim$22&72&(4.5$^{+0.5}_{-0.5}$)$\times$10$^{-1}$&-0.14$^{+0.07}_{-0.07}$&58$^{+3}_{-3}$&749/1505/1516&(1.0$^{+0.2}_{-0.1}$)$\times$10$^{53}$&(5.2$^{+0.7}_{-0.7}$)$\times$10$^{-1}$&-0.06$^{+0.08}_{-0.08}$&103$^{+3}_{-3}$&-3.51$^{+0.29}_{-0.29}$&746/1500/1516&(1.1$^{+0.2}_{-0.2}$)$\times$10$^{53}$&-4.2\\
081222204&3$\sim$4&34&(5.7$^{+0.7}_{-0.6}$)$\times$10$^{-2}$&-0.86$^{+0.08}_{-0.08}$&163$^{+25}_{-22}$&965/1936/1948&(1.0$^{+0.2}_{-0.2}$)$\times$10$^{53}$&(5.7$^{+0.6}_{-0.6}$)$\times$10$^{-2}$&-0.86$^{+0.07}_{-0.07}$&185$^{+15}_{-15}$&-5.00$^{+0.01}_{-0.01}$&965/1938/1954&(1.0$^{+0.2}_{-0.2}$)$\times$10$^{53}$&2.1\\
090102122&14$\sim$15&34&(5.5$^{+0.3}_{-0.3}$)$\times$10$^{-2}$&-0.16$^{+0.08}_{-0.08}$&214$^{+21}_{-18}$&891/1788/1801&(5.6$^{+1.2}_{-1.1}$)$\times$10$^{52}$&(5.5$^{+0.3}_{-0.4}$)$\times$10$^{-2}$&-0.15$^{+0.08}_{-0.09}$&394$^{+23}_{-21}$&-4.52$^{+2.05}_{-0.04}$&891/1790/1807&(6.1$^{+1.6}_{-0.8}$)$\times$10$^{52}$&2.0\\
090323002&66$\sim$67&21&(6.2$^{+0.7}_{-0.6}$)$\times$10$^{-2}$&-0.27$^{+0.11}_{-0.11}$&193$^{+29}_{-26}$&1415/2837/2849&(3.5$^{+1.3}_{-0.9}$)$\times$10$^{53}$&(6.3$^{+0.6}_{-0.6}$)$\times$10$^{-2}$&-0.26$^{+0.11}_{-0.11}$&333$^{+28}_{-30}$&-4.13$^{+1.88}_{-0.35}$&1415/2839/2855&(3.9$^{+1.2}_{-0.7}$)$\times$10$^{53}$&2.0\\
090328401&24$\sim$25&44&(5.6$^{+0.3}_{-0.3}$)$\times$10$^{-2}$&-0.84$^{+0.05}_{-0.04}$&382$^{+43}_{-42}$&911/1829/1841&(1.0$^{+0.2}_{-0.1}$)$\times$10$^{52}$&(5.6$^{+0.3}_{-0.3}$)$\times$10$^{-2}$&-0.84$^{+0.05}_{-0.04}$&441$^{+33}_{-37}$&-4.03$^{+1.82}_{-0.47}$&911/1831/1847&(1.1$^{+0.3}_{-0.2}$)$\times$10$^{52}$&2.0\\
090424592&4$\sim$5&133&(5.0$^{+0.2}_{-0.1}$)$\times$10$^{-1}$&-0.65$^{+0.02}_{-0.02}$&148$^{+5}_{-5}$&1676/3358/3370&(1.5$^{+0.1}_{-0.1}$)$\times$10$^{52}$&(5.4$^{+0.2}_{-0.2}$)$\times$10$^{-1}$&-0.60$^{+0.03}_{-0.03}$&186$^{+5}_{-5}$&-3.00$^{+0.19}_{-0.19}$&1670/3347/3364&(1.7$^{+0.1}_{-0.1}$)$\times$10$^{52}$&-10.1\\
090510016&0$\sim$1&33&(2.4$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.84$^{+0.03}_{-0.03}$&3949$^{+413}_{-372}$&1297/2601/2613&(7.3$^{+0.8}_{-0.7}$)$\times$10$^{52}$&(2.4$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.83$^{+0.03}_{-0.03}$&4299$^{+454}_{-428}$&-2.76$^{+0.40}_{-0.41}$&1296/2599/2616&(7.2$^{+0.7}_{-0.7}$)$\times$10$^{52}$&-1.3\\
090529564&9$\sim$10&52&(1.1$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.78$^{+0.06}_{-0.05}$&165$^{+17}_{-16}$&1287/2581/2593&(1.7$^{+0.3}_{-0.2}$)$\times$10$^{53}$&(1.4$^{+0.2}_{-0.2}$)$\times$10$^{-1}$&-0.61$^{+0.09}_{-0.09}$&158$^{+14}_{-15}$&-2.29$^{+0.15}_{-0.15}$&1285/2578/2595&(2.2$^{+0.5}_{-0.4}$)$\times$10$^{53}$&-2.8\\
090618353&63$\sim$64&103&(1.8$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-1.03$^{+0.03}_{-0.03}$&576$^{+46}_{-43}$&653/1311/1321&(2.0$^{+0.2}_{-0.2}$)$\times$10$^{52}$&(1.8$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-1.02$^{+0.03}_{-0.02}$&552$^{+31}_{-31}$&-3.61$^{+0.77}_{-0.71}$&652/1313/1326&(2.1$^{+0.2}_{-0.1}$)$\times$10$^{52}$&1.6\\
090902462&9$\sim$10&135&(1.7$^{+0.02}_{-0.02}$)$\times$10$^{-1}$&-1.21$^{+0.01}_{-0.01}$&2640$^{+154}_{-148}$&2117/4239/4252&(8.5$^{+0.3}_{-0.3}$)$\times$10$^{53}$&(1.7$^{+0.02}_{-0.02}$)$\times$10$^{-1}$&-1.21$^{+0.01}_{-0.01}$&2087$^{+103}_{-107}$&-5.00$^{+0.14}_{-0.02}$&2117/4241/4258&(8.5$^{+0.2}_{-0.2}$)$\times$10$^{53}$&2.0\\
090926181&4$\sim$5&143&(3.4$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.65$^{+0.02}_{-0.02}$&278$^{+10}_{-9}$&1679/3365/3377&(6.6$^{+0.3}_{-0.3}$)$\times$10$^{53}$&(4.3$^{+0.2}_{-0.2}$)$\times$10$^{-1}$&-0.48$^{+0.03}_{-0.03}$&276$^{+10}_{-10}$&-2.17$^{+0.04}_{-0.04}$&1603/3213/3230&(8.0$^{+0.6}_{-0.5}$)$\times$10$^{53}$&-151.1\\
090926914&19$\sim$20&14&(4.8$^{+2.5}_{-1.6}$)$\times$10$^{-2}$&-0.42$^{+0.27}_{-0.26}$&77$^{+24}_{-19}$&974/1954/1966&(0.4$^{+0.4}_{-0.2}$)$\times$10$^{52}$&(4.8$^{+1.8}_{-1.9}$)$\times$10$^{-2}$&-0.42$^{+0.24}_{-0.25}$&120$^{+14}_{-14}$&-3.38$^{+1.06}_{-0.97}$&974/1956/1972&(0.5$^{+0.4}_{-0.2}$)$\times$10$^{52}$&1.6\\
091003191&18$\sim$19&64&(1.0$^{+0.04}_{-0.04}$)$\times$10$^{-1}$&-0.73$^{+0.04}_{-0.04}$&366$^{+31}_{-29}$&876/1758/1769&(3.2$^{+0.4}_{-0.3}$)$\times$10$^{52}$&(1.0$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.69$^{+0.05}_{-0.05}$&426$^{+34}_{-35}$&-2.60$^{+0.28}_{-0.29}$&874/1756/1771&(3.7$^{+0.6}_{-0.5}$)$\times$10$^{52}$&-2.1\\
091020900&3$\sim$4&16&(1.7$^{+0.4}_{-0.3}$)$\times$10$^{-2}$&-1.21$^{+0.15}_{-0.15}$&425$^{+337}_{-188}$&742/1490/1502&(2.0$^{+1.4}_{-0.8}$)$\times$10$^{52}$&(2.7$^{+1.2}_{-1.4}$)$\times$10$^{-2}$&-0.93$^{+0.26}_{-0.29}$&160$^{+73}_{-62}$&-1.90$^{+0.15}_{-0.19}$&740/1489/1504&(2.4$^{+2.2}_{-1.5}$)$\times$10$^{52}$&-1.3\\
091127976&0$\sim$1&124&(2.3$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-1.26$^{+0.03}_{-0.03}$&142$^{+9}_{-8}$&1197/2400/2412&(0.56$^{+0.04}_{-0.04}$)$\times$10$^{52}$&(1.1$^{+0.2}_{-0.2}$)$\times$10$^{-0}$&-0.55$^{+0.10}_{-0.10}$&56$^{+3}_{-3}$&-2.23$^{+0.03}_{-0.03}$&1132/2272/2289&(0.7$^{+0.2}_{-0.2}$)$\times$10$^{52}$&-127.2\\
091208410&0$\sim$1&19&(2.9$^{+0.8}_{-0.7}$)$\times$10$^{-2}$&-1.05$^{+0.15}_{-0.15}$&171$^{+70}_{-50}$&743/1491/1503&(0.5$^{+0.3}_{-0.2}$)$\times$10$^{52}$&(3.6$^{+1.3}_{-1.5}$)$\times$10$^{-2}$&-0.94$^{+0.20}_{-0.22}$&131$^{+41}_{-35}$&-2.19$^{+0.29}_{-0.36}$&741/1491/1506&(0.7$^{+0.6}_{-0.4}$)$\times$10$^{52}$&-0.5\\
100206563&0$\sim$1&8&(0.8$^{+0.2}_{-0.1}$)$\times$10$^{-2}$&-0.40$^{+0.28}_{-0.28}$&357$^{+213}_{-135}$&1090/2186/2198&(0.1$^{+0.1}_{-0.03}$)$\times$10$^{52}$&(0.8$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.40$^{+0.26}_{-0.26}$&575$^{+163}_{-171}$&-5.00$^{+0.10}_{-0.02}$&1090/2188/2204&(0.1$^{+0.03}_{-0.02}$)$\times$10$^{52}$&2.0\\
100414097&23$\sim$24&48&(7.3$^{+0.3}_{-0.3}$)$\times$10$^{-2}$&-0.69$^{+0.04}_{-0.04}$&395$^{+39}_{-35}$&1222/2451/2463&(7.5$^{+1.2}_{-1.0}$)$\times$10$^{52}$&(7.6$^{+0.4}_{-0.4}$)$\times$10$^{-2}$&-0.67$^{+0.05}_{-0.05}$&481$^{+47}_{-47}$&-2.68$^{+0.44}_{-0.43}$&1221/2451/2467&(8.5$^{+1.7}_{-1.3}$)$\times$10$^{52}$&-0.1\\
100615083&10$\sim$11&26&(3.4$^{+0.9}_{-0.7}$)$\times$10$^{-2}$&-1.11$^{+0.13}_{-0.12}$&139$^{+43}_{-34}$&848/1702/1714&(1.0$^{+0.4}_{-0.3}$)$\times$10$^{52}$&(7.1$^{+4.3}_{-4.5}$)$\times$10$^{-2}$&-0.76$^{+0.29}_{-0.30}$&78$^{+20}_{-19}$&-2.11$^{+0.15}_{-0.15}$&845/1698/1714&(1.4$^{+1.5}_{-1.0}$)$\times$10$^{52}$&-3.6\\
100728095&82$\sim$83&28&(4.4$^{+0.3}_{-0.3}$)$\times$10$^{-2}$&-0.48$^{+0.08}_{-0.08}$&307$^{+46}_{-40}$&834/1674/1686&(5.8$^{+1.5}_{-1.4}$)$\times$10$^{52}$&(4.7$^{+0.4}_{-0.5}$)$\times$10$^{-2}$&-0.41$^{+0.10}_{-0.10}$&416$^{+51}_{-50}$&-2.52$^{+0.33}_{-0.36}$&833/1674/1689&(6.7$^{+1.7}_{-1.5}$)$\times$10$^{52}$&-0.8\\
100728439&2$\sim$3&17&(3.1$^{+1.2}_{-0.9}$)$\times$10$^{-2}$&-0.94$^{+0.18}_{-0.19}$&116$^{+51}_{-34}$&1423/2852/2864&(2.0$^{+1.2}_{-0.8}$)$\times$10$^{52}$&(4.8$^{+3.0}_{-3.1}$)$\times$10$^{-2}$&-0.73$^{+0.31}_{-0.32}$&92$^{+27}_{-25}$&-2.10$^{+0.23}_{-0.24}$&1421/2851/2867&(2.8$^{+3.2}_{-2.0}$)$\times$10$^{52}$&-1.0\\
100816026&0.5$\sim$1.5&40&(1.6$^{+0.2}_{-0.2}$)$\times$10$^{-1}$&-0.34$^{+0.07}_{-0.07}$&92$^{+8}_{-7}$&1195/2397/2409&(0.7$^{+0.1}_{-0.1}$)$\times$10$^{52}$&(2.0$^{+0.3}_{-0.3}$)$\times$10$^{-1}$&-0.22$^{+0.09}_{-0.09}$&138$^{+7}_{-7}$&-2.62$^{+0.19}_{-0.19}$&1190/2389/2405&(0.9$^{+0.2}_{-0.2}$)$\times$10$^{52}$&-7.9\\
100906576&10$\sim$11&39&(7.2$^{+1.0}_{-0.9}$)$\times$10$^{-2}$&-0.86$^{+0.09}_{-0.08}$&190$^{+36}_{-30}$&587/1180/1190&(4.7$^{+1.2}_{-0.9}$)$\times$10$^{52}$&(7.2$^{+0.9}_{-0.9}$)$\times$10$^{-2}$&-0.86$^{+0.08}_{-0.08}$&217$^{+22}_{-23}$&-4.98$^{+2.81}_{-0.46}$&587/1182/1196&(5.3$^{+1.8}_{-1.0}$)$\times$10$^{52}$&2.1\\
101213451&1$\sim$2&9&(1.7$^{+0.5}_{-0.4}$)$\times$10$^{-2}$&-0.72$^{+0.25}_{-0.25}$&234$^{+122}_{-80}$&942/1889/1901&(0.05$^{+0.05}_{-0.02}$)$\times$10$^{52}$&(1.7$^{+0.4}_{-0.4}$)$\times$10$^{-2}$&-0.72$^{+0.23}_{-0.25}$&300$^{+75}_{-75}$&-4.99$^{+1.93}_{0.28}$&942/1891/1907&(0.05$^{+0.03}_{-0.02}$)$\times$10$^{52}$&2.1\\
110213220&18$\sim$19&37&(1.0$^{+0.3}_{-0.2}$)$\times$10$^{-1}$&-0.96$^{+0.12}_{-0.11}$&81$^{+14}_{-12}$&847/1699/1711&(1.8$^{+0.6}_{-0.5}$)$\times$10$^{52}$&(1.3$^{+0.4}_{-0.4}$)$\times$10$^{-1}$&-0.84$^{+0.15}_{-0.16}$&76$^{+8}_{-8}$&-2.79$^{+0.36}_{-0.37}$&845/1698/1714&(1.9$^{+1.0}_{-0.7}$)$\times$10$^{52}$&-0.9\\
110721200&2$\sim$3&74&(1.1$^{+0.04}_{-0.04}$)$\times$10$^{-1}$&-0.90$^{+0.03}_{-0.03}$&389$^{+34}_{-30}$&1201/2407/2420&(8.5$^{+0.9}_{-0.8}$)$\times$10$^{53}$&(14.7$^{+1.0}_{-1.1}$)$\times$10$^{-2}$&-0.69$^{+0.05}_{-0.05}$&258$^{+20}_{-20}$&-2.01$^{+0.05}_{-0.05}$&1172/2351/2368&(1.2$^{+0.2}_{-0.1}$)$\times$10$^{54}$&-56.3\\
110731465&1$\sim$2&37&(8.4$^{+1.2}_{-1.0}$)$\times$10$^{-2}$&-0.87$^{+0.09}_{-0.09}$&154$^{+25}_{-22}$&912/1831/1843&(1.5$^{+0.3}_{-0.3}$)$\times$10$^{53}$&(1.6$^{+0.5}_{-0.5}$)$\times$10$^{-1}$&-0.50$^{+0.18}_{-0.18}$&116$^{+15}_{-15}$&-2.23$^{+0.13}_{-0.13}$&908/1824/1840&(1.8$^{+0.9}_{-0.7}$)$\times$10$^{53}$&-6.7\\
120119170&14$\sim$15&42&(5.9$^{+0.4}_{-0.4}$)$\times$10$^{-2}$&-0.90$^{+0.05}_{-0.05}$&291$^{+40}_{-35}$&954/1914/1926&(6.2$^{+1.1}_{-0.9}$)$\times$10$^{52}$&(6.3$^{+0.6}_{-0.6}$)$\times$10$^{-2}$&-0.86$^{+0.06}_{-0.07}$&292$^{+36}_{-33}$&-2.58$^{+0.43}_{-0.43}$&953/1915/1931&(7.3$^{+2.0}_{-1.3}$)$\times$10$^{52}$&1.0\\
120326056&1$\sim$2&20&(4.5$^{+1.6}_{-1.2}$)$\times$10$^{-2}$&-1.04$^{+0.16}_{-0.15}$&72$^{+18}_{-14}$&1036/2078/2091&(1.3$^{+0.7}_{-0.4}$)$\times$10$^{52}$&(4.5$^{+1.3}_{-1.3}$)$\times$10$^{-2}$&-1.04$^{+0.15}_{-0.15}$&70$^{+6}_{-6}$&-5.00$^{+1.03}_{-0.15}$&1036/2080/2097&(1.3$^{+0.6}_{-0.4}$)$\times$10$^{52}$&2.0\\
120624933&11$\sim$12&43&(5.1$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-0.77$^{+0.05}_{-0.05}$&592$^{+88}_{-78}$&1190/2386/2399&(2.5$^{+0.5}_{-0.4}$)$\times$10$^{53}$&(5.6$^{+0.4}_{-0.4}$)$\times$10$^{-2}$&-0.69$^{+0.06}_{-0.06}$&567$^{+84}_{-86}$&-2.11$^{+0.16}_{-0.15}$&1184/2376/2393&(2.6$^{+0.5}_{-0.5}$)$\times$10$^{53}$&-9.9\\
120711115&95$\sim$96&46&(5.8$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.98$^{+0.03}_{-0.03}$&2441$^{+289}_{-270}$&920/1846/1858&(2.5$^{+0.3}_{-0.2}$)$\times$10$^{53}$&(6.0$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-0.92$^{+0.03}_{-0.03}$&1800$^{+243}_{-229}$&-2.30$^{+0.14}_{-0.15}$&907/1822/1837&(2.3$^{+0.3}_{-0.3}$)$\times$10$^{53}$&-24.3\\
120716712&0$\sim$1&23&(4.5$^{+0.8}_{-0.7}$)$\times$10$^{-2}$&-0.83$^{+0.11}_{-0.11}$&143$^{+29}_{-24}$&764/1534/1546&(5.3$^{+1.6}_{-1.2}$)$\times$10$^{52}$&(1.2$^{+0.7}_{-0.8}$)$\times$10$^{-1}$&-0.30$^{+0.31}_{-0.31}$&99$^{+20}_{-21}$&-2.11$^{+0.14}_{-0.14}$&759/1526/1543&(7.2$^{+7.2}_{-4.8}$)$\times$10$^{52}$&-7.8\\
121128212&8$\sim$9&47&(1.8$^{+0.3}_{-0.3}$)$\times$10$^{-1}$&-0.50$^{+0.10}_{-0.10}$&80$^{+9}_{-8}$&703/1411/1423&(6.8$^{+1.8}_{-1.4}$)$\times$10$^{52}$&(1.8$^{+0.3}_{-0.2}$)$\times$10$^{-1}$&-0.49$^{+0.10}_{-0.09}$&119$^{+5}_{-6}$&-5.00$^{+0.65}_{-0.09}$&703/1413/1428&(6.8$^{+1.4}_{-1.3}$)$\times$10$^{52}$&2.1\\
130427324&10$\sim$11&424&(1.5$^{+0.01}_{-0.01}$)$\times$10$^{0}$&-0.63$^{+0.01}_{-0.01}$&610$^{+7}_{-7}$&3098/6201/6214&(1.1$^{+0.02}_{-0.02}$)$\times$10$^{53}$&(1.6$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.57$^{+0.01}_{-0.01}$&731$^{+9}_{-8}$&-2.97$^{+0.04}_{-0.04}$&2914/5836/5852&(1.1$^{+0.02}_{-0.02}$)$\times$10$^{53}$&-365.4\\
130518580&25$\sim$26&94&(1.3$^{+0.03}_{-0.03}$)$\times$10$^{-1}$&-0.76$^{+0.02}_{-0.02}$&515$^{+36}_{-33}$&1172/2351/2363&(7.6$^{+0.7}_{-0.7}$)$\times$10$^{53}$&(1.5$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.69$^{+0.03}_{-0.03}$&505$^{+36}_{-36}$&-2.16$^{+0.08}_{-0.08}$&1147/2303/2319&(8.2$^{+0.7}_{-0.7}$)$\times$10$^{53}$&-48.0\\
130610133&8$\sim$9&9&(0.9$^{+0.4}_{-0.3}$)$\times$10$^{-2}$&-1.26$^{+0.24}_{-0.25}$&344$^{+463}_{-193}$&665/1335/1347&(1.6$^{+1.5}_{-0.8}$)$\times$10$^{52}$&(1.3$^{+0.8}_{-0.5}$)$\times$10$^{-2}$&-1.04$^{+0.38}_{-0.24}$&139$^{+42}_{-58}$&-5.00$^{+0.99}_{-0.13}$&581/1171/1186&(1.0$^{+0.9}_{-0.6}$)$\times$10$^{52}$&-164.3\\
130925173&83$\sim$84&33&(2.1$^{+0.3}_{-0.3}$)$\times$10$^{-2}$&-1.61$^{+0.07}_{-0.08}$&298$^{+120}_{-83}$&810/1626/1638&(0.05$^{+0.01}_{-0.01}$)$\times$10$^{52}$&(2.6$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.50$^{+0.01}_{0.01}$&97$^{+11}_{-11}$&-5.00$^{+0.37}_{-0.05}$&732/1472/1488&(0.04$^{+0.01}_{-0.01}$)$\times$10$^{52}$&-154.0\\
131011741&3$\sim$4&11&(1.3$^{+0.3}_{-0.2}$)$\times$10$^{-2}$&-0.86$^{+0.16}_{-0.16}$&403$^{+232}_{-148}$&817/1640/1652&(2.5$^{+2.0}_{-1.1}$)$\times$10$^{52}$&(1.3$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-0.86$^{+0.15}_{-0.16}$&462$^{+149}_{-148}$&-4.99$^{+1.91}_{-0.27}$&817/1642/1658&(2.5$^{+1.2}_{-0.9}$)$\times$10$^{52}$&2.0\\
131105087&108$\sim$109&26&(2.2$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-1.22$^{+0.06}_{-0.06}$&688$^{+231}_{-183}$&787/1580/1592&(3.7$^{+1.1}_{-0.7}$)$\times$10$^{52}$&(2.2$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-1.21$^{+0.06}_{-0.07}$&507$^{+164}_{-126}$&-2.39$^{+0.44}_{-0.84}$&787/1581/1598&(4.1$^{+1.1}_{-0.9}$)$\times$10$^{52}$&1.6\\
131108862&0$\sim$1&46&(6.8$^{+0.3}_{-0.3}$)$\times$10$^{-2}$&-0.75$^{+0.05}_{-0.05}$&389$^{+44}_{-41}$&1054/2114/2126&(2.6$^{+0.5}_{-0.4}$)$\times$10$^{53}$&(8.4$^{+0.7}_{-0.7}$)$\times$10$^{-2}$&-0.59$^{+0.07}_{-0.07}$&332$^{+36}_{-34}$&-1.93$^{+0.07}_{-0.07}$&1034/2075/2092&(3.2$^{+0.5}_{-0.5}$)$\times$10$^{53}$&-38.4\\
131231198&22.5$\sim$23.5&159&(2.8$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.89$^{+0.02}_{-0.02}$&325$^{+13}_{-13}$&1325/2657/2669&(2.9$^{+0.1}_{-0.1}$)$\times$10$^{52}$&(2.9$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.85$^{+0.02}_{-0.02}$&329$^{+13}_{-12}$&-2.67$^{+0.14}_{-0.14}$&1317/2642/2659&(3.4$^{+0.2}_{-0.2}$)$\times$10$^{52}$&-14.3\\
140206275&14$\sim$15&85&(1.5$^{+0.04}_{-0.04}$)$\times$10$^{-1}$&-0.74$^{+0.02}_{-0.03}$&319$^{+18}_{-16}$&1299/2605/2617&(6.1$^{+0.5}_{-0.5}$)$\times$10$^{53}$&(1.8$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.63$^{+0.04}_{-0.04}$&314$^{+19}_{-19}$&-2.22$^{+0.08}_{-0.08}$&1280/2569/2585&(7.0$^{+0.7}_{-0.6}$)$\times$10$^{53}$&-36.1\\
140213807&6$\sim$7&87&(2.1$^{+0.2}_{-0.2}$)$\times$10$^{-1}$&-0.97$^{+0.04}_{-0.04}$&87$^{+6}_{-5}$&959/1923/1936&(2.6$^{+0.3}_{-0.2}$)$\times$10$^{52}$&(2.7$^{+0.3}_{-0.3}$)$\times$10$^{-1}$&-0.87$^{+0.05}_{-0.05}$&82$^{+3}_{-3}$&-2.92$^{+0.16}_{-0.16}$&955/1917/1934&(2.8$^{+0.4}_{-0.4}$)$\times$10$^{52}$&-5.9\\
140506880&0$\sim$1&23&(9.4$^{+2.2}_{-1.8}$)$\times$10$^{-2}$&-0.71$^{+0.15}_{-0.15}$&122$^{+27}_{-22}$&673/1353/1365&(0.7$^{+0.3}_{-0.2}$)$\times$10$^{52}$&(1.8$^{+0.6}_{-0.6}$)$\times$10$^{-1}$&-0.32$^{+0.23}_{-0.22}$&118$^{+12}_{-12}$&-2.33$^{+0.16}_{-0.16}$&669/1345/1361&(1.0$^{+0.5}_{-0.4}$)$\times$10$^{52}$&-7.6\\
140508128&5$\sim$6&103&(1.9$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.78$^{+0.03}_{-0.03}$&341$^{+22}_{-21}$&505/1016/1026&(7.5$^{+0.7}_{-0.6}$)$\times$10$^{52}$&(2.1$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.73$^{+0.04}_{-0.03}$&376$^{+20}_{-19}$&-2.57$^{+0.12}_{-0.12}$&493/994/1008&(8.7$^{+0.8}_{-0.7}$)$\times$10$^{52}$&-22.0\\
140606133&0.5$\sim$1.5&29&(3.2$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-1.24$^{+0.05}_{-0.05}$&1029$^{+416}_{-300}$&1172/2350/2363&(0.2$^{+0.06}_{-0.04}$)$\times$10$^{52}$&(3.2$^{+0.2}_{-0.3}$)$\times$10$^{-2}$&-1.24$^{+0.05}_{-0.06}$&728$^{+279}_{-239}$&-2.06$^{+0.24}_{-0.33}$&1172/2351/2368&(0.3$^{+0.1}_{-0.1}$)$\times$10$^{52}$&0.9\\
140620219&7$\sim$8&16&(2.7$^{+0.9}_{-0.7}$)$\times$10$^{-2}$&-1.10$^{+0.17}_{-0.17}$&133$^{+50}_{-36}$&563/1132/1144&(1.9$^{+1.0}_{-0.6}$)$\times$10$^{52}$&(2.6$^{+0.7}_{-0.7}$)$\times$10$^{-2}$&-1.11$^{+0.16}_{-0.17}$&120$^{+19}_{-18}$&-5.00$^{+0.04}_{-0.01}$&563/1134/1150&(1.9$^{+0.8}_{-0.6}$)$\times$10$^{52}$&2.1\\
140703026&10$\sim$11&13&(1.4$^{+0.3}_{-0.3}$)$\times$10$^{-2}$&-0.88$^{+0.17}_{-0.16}$&313$^{+167}_{-110}$&847/1700/1712&(7.0$^{+4.5}_{-2.8}$)$\times$10$^{52}$&(1.8$^{+0.4}_{-0.4}$)$\times$10$^{-2}$&-0.75$^{+0.18}_{-0.19}$&265$^{+71}_{-65}$&-2.30$^{+0.35}_{-0.47}$&846/1701/1717&(8.0$^{+3.8}_{-3.1}$)$\times$10$^{52}$&1.0\\
140808038&0.5$\sim$1.5&28&(1.1$^{+0.3}_{-0.2}$)$\times$10$^{-1}$&-0.35$^{+0.13}_{-0.13}$&75$^{+10}_{-9}$&682/1370/1382&(1.1$^{+0.4}_{-0.2}$)$\times$10$^{53}$&(1.2$^{+0.3}_{-0.3}$)$\times$10$^{-1}$&-0.32$^{+0.15}_{-0.14}$&121$^{+8}_{-9}$&-3.44$^{+1.03}_{-0.91}$&682/1372/1387&(1.2$^{+0.5}_{-0.4}$)$\times$10$^{53}$&1.5\\
140907672&9$\sim$10&10&(4.3$^{+2.4}_{-1.6}$)$\times$10$^{-2}$&-0.46$^{+0.28}_{-0.28}$&70$^{+23}_{-17}$&878/1761/1774&(0.3$^{+0.3}_{-0.1}$)$\times$10$^{52}$&(4.9$^{+2.3}_{-2.4}$)$\times$10$^{-2}$&-0.39$^{+0.28}_{-0.29}$&103$^{+14}_{-13}$&-3.19$^{+0.94}_{-0.99}$&877/1763/1780&(0.4$^{+0.4}_{-0.2}$)$\times$10$^{52}$&1.8\\
141028455&13$\sim$14&44&(5.9$^{+0.3}_{-0.3}$)$\times$10$^{-2}$&-0.79$^{+0.04}_{-0.04}$&381$^{+44}_{-38}$&874/1754/1766&(1.9$^{+0.3}_{-0.3}$)$\times$10$^{53}$&(6.6$^{+0.5}_{-0.5}$)$\times$10$^{-2}$&-0.71$^{+0.06}_{-0.06}$&376$^{+41}_{-40}$&-2.27$^{+0.18}_{-0.18}$&870/1748/1764&(2.2$^{+0.4}_{-0.3}$)$\times$10$^{53}$&-6.3\\
141220252&0$\sim$1&40&(9.0$^{+1.0}_{-0.8}$)$\times$10$^{-2}$&-0.51$^{+0.08}_{-0.08}$&136$^{+14}_{-13}$&984/1975/1987&(2.3$^{+0.4}_{-0.4}$)$\times$10$^{52}$&(9.0$^{+0.9}_{-0.8}$)$\times$10$^{-2}$&-0.50$^{+0.08}_{-0.08}$&203$^{+11}_{-11}$&-5.00$^{+0.08}_{-0.01}$&984/1977/1993&(2.2$^{+0.3}_{-0.3}$)$\times$10$^{52}$&2.1\\
141221338&0$\sim$1&14&(1.6$^{+0.4}_{-0.3}$)$\times$10$^{-2}$&-1.08$^{+0.16}_{-0.16}$&304$^{+178}_{-114}$&618/1242/1253&(1.1$^{+0.7}_{-0.4}$)$\times$10$^{52}$&(1.6$^{+0.3}_{-0.3}$)$\times$10$^{-2}$&-1.08$^{+0.14}_{-0.15}$&279$^{+81}_{-78}$&-3.58$^{+1.39}_{-0.90}$&618/1244/1259&(1.2$^{+0.5}_{-0.4}$)$\times$10$^{52}$&2.0\\
141225959&1$\sim$2&8&(1.2$^{+0.8}_{-0.5}$)$\times$10$^{-2}$&-0.39$^{+0.45}_{-0.48}$&173$^{+174}_{-83}$&573/1152/1163&(0.2$^{+0.5}_{-0.1}$)$\times$10$^{52}$&(1.2$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-0.37$^{+0.24}_{-0.22}$&273$^{+1}_{-1}$&-4.74$^{+1.66}_{-0.04}$&573/1154/1169&(0.2$^{+0.0}_{-0.0}$)$\times$10$^{52}$&2.0\\
150301818&2$\sim$3&11&(1.6$^{+0.5}_{-0.4}$)$\times$10$^{-2}$&-1.00$^{+0.19}_{-0.18}$&210$^{+119}_{-78}$&902/1810/1822&(0.9$^{+0.5}_{-0.3}$)$\times$10$^{52}$&(1.6$^{+0.4}_{-0.4}$)$\times$10$^{-2}$&-1.00$^{+0.17}_{-0.17}$&209$^{+52}_{-54}$&-5.00$^{+2.67}_{0.44}$&902/1812/1829&(0.9$^{+0.5}_{-0.3}$)$\times$10$^{52}$&2.0\\
150314205&1$\sim$2&124&(3.0$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.37$^{+0.02}_{-0.02}$&245$^{+9}_{-9}$&974/1954/1966&(41.3$^{+3.0}_{-2.8}$)$\times$10$^{52}$&(3.3$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.30$^{+0.03}_{-0.03}$&357$^{+12}_{-12}$&-2.70$^{+0.12}_{-0.13}$&963/1934/1949&(4.7$^{+0.4}_{-0.3}$)$\times$10$^{53}$&-20.5\\
150403913&11$\sim$12&77&(8.8$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-0.87$^{+0.03}_{-0.03}$&875$^{+93}_{-82}$&838/1681/1693&(4.8$^{+0.6}_{-0.5}$)$\times$10$^{53}$&(9.6$^{+0.3}_{-0.3}$)$\times$10$^{-2}$&-0.80$^{+0.03}_{-0.03}$&749$^{+61}_{-62}$&-2.30$^{+0.10}_{-0.11}$&820/1648/1663&(4.6$^{+0.5}_{-0.4}$)$\times$10$^{53}$&-33.4\\
150514774&0$\sim$1&44&(1.5$^{+0.2}_{-0.2}$)$\times$10$^{-1}$&-0.65$^{+0.09}_{-0.09}$&77$^{+8}_{-8}$&908/1822/1835&(0.5$^{+0.1}_{-0.1}$)$\times$10$^{52}$&(2.2$^{+0.5}_{-0.5}$)$\times$10$^{-1}$&-0.46$^{+0.12}_{-0.13}$&90$^{+6}_{-6}$&-2.68$^{+0.18}_{-0.19}$&903/1813/1830&(0.6$^{+0.2}_{-0.2}$)$\times$10$^{52}$&-9.0\\
150821406&15$\sim$16&32&(3.0$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-1.05$^{+0.06}_{-0.06}$&578$^{+157}_{-122}$&675/1355/1367&(0.7$^{+0.2}_{-0.2}$)$\times$10$^{52}$&(3.0$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-1.05$^{+0.06}_{-0.06}$&541$^{+110}_{-98}$&-3.03$^{+0.84}_{-1.29}$&674/1357/1372&(0.8$^{+0.2}_{-0.2}$)$\times$10$^{52}$&1.8\\
151027166&0.1$\sim$1.1&29&(3.8$^{+0.5}_{-0.4}$)$\times$10$^{-2}$&-1.00$^{+0.08}_{-0.08}$&266$^{+63}_{-54}$&962/1931/1943&(0.5$^{+0.2}_{-0.1}$)$\times$10$^{52}$&(5.2$^{+0.9}_{-0.9}$)$\times$10$^{-2}$&-0.81$^{+0.11}_{-0.11}$&182$^{+26}_{-26}$&-2.06$^{+0.12}_{-0.13}$&958/1924/1940&(0.8$^{+0.2}_{-0.2}$)$\times$10$^{52}$&-6.6\\
160509374&16$\sim$17&137&(2.2$^{+0.05}_{-0.04}$)$\times$10$^{-1}$&-0.92$^{+0.02}_{-0.02}$&416$^{+20}_{-19}$&1457/2919/2932&(1.3$^{+0.1}_{-0.1}$)$\times$10$^{53}$&(2.5$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.84$^{+0.03}_{-0.02}$&350$^{+19}_{-19}$&-2.21$^{+0.07}_{-0.06}$&1424/2856/2873&(1.6$^{+0.1}_{-0.1}$)$\times$10$^{53}$&-63.0\\
160625945&189$\sim$190&285&(1.8$^{+0.06}_{-0.06}$)$\times$10$^{1}$&-0.79$^{+0.01}_{-0.01}$&1103$^{+31}_{-30}$&1893/3792/3805&(1.5$^{+0.1}_{-0.1}$)$\times$10$^{54}$&(5.2$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.67$^{+0.01}_{-0.01}$&852$^{+29}_{-27}$&-2.30$^{+0.04}_{-0.04}$&1657/3322/3338&(1.3$^{+0.06}_{-0.05}$)$\times$10$^{54}$&-470.9\\
160629930&14$\sim$15&18&(2.9$^{+0.5}_{-0.5}$)$\times$10$^{-2}$&-0.68$^{+0.13}_{-0.12}$&173$^{+41}_{-34}$&846/1699/1711&(8.9$^{+4.0}_{-2.4}$)$\times$10$^{52}$&(2.9$^{+0.4}_{-0.5}$)$\times$10$^{-2}$&-0.68$^{+0.10}_{-0.13}$&228$^{+34}_{-27}$&-4.80$^{+2.52}_{0.32}$&846/1701/1717&(9.8$^{+3.5}_{-2.5}$)$\times$10$^{52}$&2.0\\
160804065&9$\sim$10&10&(1.4$^{+0.8}_{-0.5}$)$\times$10$^{-2}$&-1.13$^{+0.26}_{-0.26}$&158$^{+127}_{-72}$&858/1721/1734&(0.1$^{+0.1}_{-0.1}$)$\times$10$^{52}$&(1.4$^{+0.3}_{-0.3}$)$\times$10$^{-2}$&-1.13$^{+0.17}_{-0.17}$&137$^{+1}_{-1}$&-3.26$^{+1.02}_{-1.13}$&858/1723/1740&(0.1$^{+0.06}_{-0.03}$)$\times$10$^{52}$&2.0\\
161014522&7$\sim$8&17&(3.5$^{+0.7}_{-0.6}$)$\times$10$^{-2}$&-0.55$^{+0.15}_{-0.15}$&150$^{+36}_{-29}$&904/1814/1827&(6.5$^{+3.1}_{-2.1}$)$\times$10$^{52}$&(3.5$^{+0.7}_{-0.7}$)$\times$10$^{-2}$&-0.55$^{+0.15}_{-0.15}$&218$^{+25}_{-27}$&-5.00$^{+0.35}_{-0.05}$&904/1816/1833&(6.3$^{+1.9}_{-1.6}$)$\times$10$^{52}$&2.1\\
161017745&4$\sim$5&11&(1.2$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-1.23$^{+0.14}_{-0.14}$&792$^{+710}_{-361}$&370/746/756&(3.3$^{+2.1}_{-1.2}$)$\times$10$^{52}$&(1.2$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-1.23$^{+0.14}_{-0.14}$&602$^{+257}_{-282}$&-5.00$^{+0.03}_{-0.01}$&370/748/761&(3.4$^{+1.2}_{-1.5}$)$\times$10$^{52}$&2.1\\
161117066&116$\sim$117&28&(1.1$^{+0.5}_{-0.3}$)$\times$10$^{-1}$&-0.75$^{+0.19}_{-0.19}$&53$^{+12}_{-10}$&556/1118/1130&(1.2$^{+0.7}_{-0.5}$)$\times$10$^{52}$&(1.1$^{+0.4}_{-0.4}$)$\times$10$^{-1}$&-0.75$^{+0.18}_{-0.19}$&66$^{+5}_{-5}$&-4.32$^{+1.88}_{-0.22}$&556/1120/1135&(1.3$^{+1.0}_{-0.6}$)$\times$10$^{52}$&1.8\\
161129300&27$\sim$28&13&(2.4$^{+0.7}_{-0.5}$)$\times$10$^{-2}$&-0.63$^{+0.19}_{-0.19}$&160$^{+56}_{-42}$&815/1636/1649&(0.1$^{+0.1}_{-0.0}$)$\times$10$^{52}$&(2.4$^{+0.6}_{-0.6}$)$\times$10$^{-2}$&-0.63$^{+0.19}_{-0.18}$&218$^{+37}_{-37}$&-5.00$^{+0.17}_{0.02}$&815/1638/1655&(0.12$^{+0.04}_{-0.04}$)$\times$10$^{52}$&2.1\\
170214649&62$\sim$63&43&(4.9$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-0.88$^{+0.04}_{-0.05}$&760$^{+138}_{-114}$&1201/2408/2420&(3.7$^{+0.7}_{-0.6}$)$\times$10$^{53}$&(5.7$^{+0.4}_{-0.4}$)$\times$10$^{-2}$&-0.75$^{+0.06}_{-0.06}$&521$^{+79}_{-78}$&-1.84$^{+0.07}_{-0.07}$&1176/2360/2377&(3.8$^{+0.6}_{-0.6}$)$\times$10$^{53}$&-47.4\\
170405777&30$\sim$31&35&(5.5$^{+0.4}_{-0.3}$)$\times$10$^{-2}$&-0.75$^{+0.06}_{-0.06}$&323$^{+44}_{-38}$&1056/2118/2131&(4.1$^{+0.8}_{-0.6}$)$\times$10$^{53}$&(5.8$^{+0.4}_{-0.4}$)$\times$10$^{-2}$&-0.73$^{+0.06}_{-0.06}$&372$^{+37}_{-37}$&-2.59$^{+0.39}_{-0.42}$&1056/2119/2136&(4.4$^{+0.8}_{-0.6}$)$\times$10$^{53}$&0.9\\
170607971&2$\sim$3&33&(3.7$^{+0.5}_{-0.4}$)$\times$10$^{-2}$&-1.40$^{+0.08}_{-0.08}$&369$^{+147}_{-106}$&637/1280/1292&(0.2$^{+0.1}_{-0.1}$)$\times$10$^{52}$&(6.1$^{+1.7}_{-1.7}$)$\times$10$^{-2}$&-1.13$^{+0.15}_{-0.15}$&117$^{+25}_{-24}$&-2.09$^{+0.11}_{-0.11}$&635/1278/1293&(0.3$^{+0.1}_{-0.1}$)$\times$10$^{52}$&-2.8\\
170705115&9$\sim$10&46&(9.1$^{+0.8}_{-0.7}$)$\times$10$^{-2}$&-0.87$^{+0.06}_{-0.06}$&195$^{+24}_{-21}$&680/1366/1377&(9.0$^{+1.5}_{-1.2}$)$\times$10$^{52}$&(9.6$^{+1.0}_{-1.0}$)$\times$10$^{-2}$&-0.84$^{+0.07}_{-0.07}$&207$^{+18}_{-19}$&-2.82$^{+0.45}_{-0.46}$&679/1367/1382&(1.0$^{+0.2}_{-0.2}$)$\times$10$^{53}$&1.0\\
171010792&68$\sim$69&175&(4.0$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-1.14$^{+0.02}_{-0.02}$&222$^{+10}_{-10}$&922/1849/1861&(0.5$^{+0.0}_{-0.0}$)$\times$10$^{52}$&(4.1$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-1.13$^{+0.02}_{-0.02}$&186$^{+6}_{-6}$&-3.38$^{+0.50}_{-0.48}$&921/1850/1865&(0.56$^{+0.05}_{-0.03}$)$\times$10$^{52}$&0.1\\
180703876&4$\sim$5&34&(3.5$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-0.83$^{+0.05}_{-0.05}$&592$^{+121}_{-103}$&916/1838/1851&(0.9$^{+0.3}_{-0.2}$)$\times$10$^{52}$&(3.9$^{+0.4}_{-0.4}$)$\times$10$^{-2}$&-0.73$^{+0.08}_{-0.08}$&508$^{+110}_{-101}$&-2.14$^{+0.21}_{-0.22}$&914/1835/1852&(1.0$^{+0.3}_{-0.3}$)$\times$10$^{52}$&-3.0\\
180720598&16$\sim$17&188&(3.2$^{+0.04}_{-0.04}$)$\times$10$^{-1}$&-0.95$^{+0.01}_{-0.01}$&1098$^{+63}_{-60}$&2040/4085/4098&(1.2$^{+0.1}_{-0.1}$)$\times$10$^{53}$&(3.6$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.84$^{+0.01}_{-0.01}$&732$^{+30}_{-27}$&-2.15$^{+0.03}_{-0.03}$&1846/3701/3718&(1.2$^{+0.1}_{-0.1}$)$\times$10$^{53}$&-384.3\\
180728728&11.4$\sim$12.4&249&(4.0$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-1.57$^{+0.01}_{-0.01}$&335$^{+18}_{-17}$&918/1842/1853&(0.8$^{+0.1}_{-0.1}$)$\times$10$^{51}$&(4.1$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-1.57$^{+0.02}_{-0.01}$&143$^{+4}_{-4}$&-3.52$^{+0.61}_{-0.62}$&918/1844/1859&(0.8$^{+0.1}_{-0.1}$)$\times$10$^{51}$&2.0\\
181010247&0$\sim$1&9&(0.8$^{+0.3}_{-0.2}$)$\times$10$^{-2}$&-1.16$^{+0.21}_{-0.21}$&379$^{+396}_{-195}$&620/1246/1257&(0.6$^{+0.5}_{-0.3}$)$\times$10$^{52}$&(0.9$^{+0.3}_{-0.3}$)$\times$10$^{-2}$&-1.15$^{+0.23}_{-0.20}$&293$^{+163}_{-139}$&-2.17$^{+0.26}_{-1.10}$&620/1248/1263&(0.7$^{+0.5}_{-0.3}$)$\times$10$^{52}$&2.0\\
181020792&7$\sim$8&44&(5.9$^{+0.3}_{-0.3}$)$\times$10$^{-2}$&-0.59$^{+0.05}_{-0.06}$&361$^{+42}_{-38}$&738/1483/1494&(4.0$^{+0.7}_{-0.6}$)$\times$10$^{53}$&(6.0$^{+0.3}_{-0.3}$)$\times$10$^{-2}$&-0.59$^{+0.06}_{-0.05}$&504$^{+43}_{-40}$&-3.19$^{+1.02}_{-1.21}$&738/1484/1500&(4.3$^{+0.8}_{-0.6}$)$\times$10$^{53}$&1.8\\
190114873&4$\sim$5&287&(8.3$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.51$^{+0.01}_{-0.01}$&403$^{+6}_{-6}$&2624/5253/5266&(6.5$^{+0.2}_{-0.2}$)$\times$10$^{52}$&(8.3$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.51$^{+0.01}_{-0.01}$&600$^{+7}_{-7}$&-4.12$^{+0.38}_{-0.37}$&2622/5251/5269&(6.7$^{+0.2}_{-0.1}$)$\times$10$^{52}$&-2.0\\
190530430&18$\sim$19&199&(4.1$^{+0.04}_{-0.04}$)$\times$10$^{-1}$&-0.78$^{+0.01}_{-0.01}$&659$^{+18}_{-18}$&1314/2634/2646&(2.3$^{+0.1}_{-0.1}$)$\times$10$^{54}$&(4.1$^{+0.04}_{-0.04}$)$\times$10$^{-1}$&-0.78$^{+0.01}_{-0.01}$&803$^{+16}_{-17}$&-5.00$^{+0.14}_{0.02}$&1314/2636/2651&(2.3$^{+0.1}_{-0.1}$)$\times$10$^{54}$&1.4\\
200524211&6$\sim$7&33&(3.5$^{+0.4}_{-0.3}$)$\times$10$^{-2}$&-1.01$^{+0.08}_{-0.07}$&418$^{+115}_{-93}$&982/1970/1981&(2.2$^{+0.8}_{-0.5}$)$\times$10$^{52}$&(6.2$^{+1.4}_{-1.5}$)$\times$10$^{-2}$&-0.68$^{+0.15}_{-0.15}$&184$^{+36}_{-34}$&-1.83$^{+0.08}_{-0.08}$&977/1963/1978&(3.2$^{+1.1}_{-1.0}$)$\times$10$^{52}$&-7.1\\
200613229&12$\sim$13&76&(1.7$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.69$^{+0.04}_{-0.04}$&138$^{+9}_{-9}$&618/1241/1253&(3.4$^{+0.3}_{-0.4}$)$\times$10$^{52}$&(1.7$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.69$^{+0.04}_{-0.04}$&180$^{+7}_{-7}$&-5.00$^{+0.01}_{-0.01}$&618/1244/1259&(3.4$^{+0.3}_{-0.3}$)$\times$10$^{52}$&2.4\\
200826187&0$\sim$1&73&(3.0$^{+0.2}_{-0.2}$)$\times$10$^{-1}$&-0.68$^{+0.04}_{-0.04}$&96$^{+5}_{-4}$&1848/3702/3715&(1.1$^{+0.1}_{-0.1}$)$\times$10$^{52}$&(5.9$^{+0.8}_{-0.8}$)$\times$10$^{-1}$&-0.33$^{+0.07}_{-0.07}$&96$^{+4}_{-4}$&-2.42$^{+0.06}_{-0.06}$&1805/3617/3635&(1.5$^{+0.3}_{-0.3}$)$\times$10$^{52}$&-84.7\\
200829582&20$\sim$21&177&(7.2$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.61$^{+0.02}_{-0.02}$&352$^{+10}_{-9}$&1337/2680/2691&(5.7$^{+0.3}_{-0.3}$)$\times$10$^{53}$&(8.3$^{+0.2}_{-0.2}$)$\times$10$^{-1}$&-0.48$^{+0.02}_{-0.02}$&401$^{+10}_{-10}$&-2.48$^{+0.04}_{-0.04}$&1204/2416/2431&(6.5$^{+0.3}_{-0.3}$)$\times$10$^{53}$&-264.1\\
201020732&9$\sim$10&79&(2.3$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.60$^{+0.03}_{-0.03}$&182$^{+9}_{-9}$&1460/2927/2939&(2.4$^{+0.2}_{-0.2}$)$\times$10$^{52}$&(2.5$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.54$^{+0.04}_{-0.04}$&233$^{+11}_{-10}$&-2.72$^{+0.19}_{-0.21}$&1456/2920/2936&(2.8$^{+0.3}_{-0.3}$)$\times$10$^{52}$&-7.1\\
201216963&25$\sim$26&116&(1.6$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-1.06$^{+0.02}_{-0.02}$&500$^{+42}_{-37}$&790/1587/1598&(8.4$^{+0.8}_{-0.7}$)$\times$10$^{52}$&(1.7$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-1.01$^{+0.03}_{-0.03}$&400$^{+32}_{-30}$&-2.42$^{+0.14}_{-0.14}$&783/1574/1589&(9.6$^{+0.9}_{-0.8}$)$\times$10$^{52}$&-12.8\\
210204270&202$\sim$203&58&(7.2$^{+0.5}_{-0.5}$)$\times$10$^{-2}$&-1.34$^{+0.04}_{-0.04}$&342$^{+57}_{-49}$&767/1540/1551&(1.4$^{+0.2}_{-0.2}$)$\times$10$^{52}$&(7.3$^{+0.5}_{-0.5}$)$\times$10$^{-2}$&-1.33$^{+0.04}_{-0.04}$&220$^{+26}_{-24}$&-2.74$^{+0.53}_{-0.61}$&766/1541/1556&(1.6$^{+0.4}_{-0.2}$)$\times$10$^{52}$&0.9\\
210610628&1$\sim$2&9&(1.3$^{+0.7}_{-0.4}$)$\times$10$^{-2}$&-1.03$^{+0.26}_{-0.27}$&184$^{+148}_{-80}$&758/1522/1534&(5.0$^{+4.5}_{-2.6}$)$\times$10$^{52}$&(1.3$^{+0.5}_{-0.5}$)$\times$10$^{-2}$&-1.03$^{+0.26}_{-0.26}$&179$^{+58}_{-56}$&-4.71$^{+2.51}_{-0.24}$&758/1524/1540&(4.8$^{+1.4}_{-1.5}$)$\times$10$^{52}$&2.0\\
210610827&30$\sim$31&58&(1.1$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.44$^{+0.05}_{-0.05}$&313$^{+26}_{-25}$&748/1503/1514&(7.2$^{+1.1}_{-1.0}$)$\times$10$^{52}$&(1.2$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.38$^{+0.06}_{-0.06}$&446$^{+32}_{-32}$&-2.77$^{+0.28}_{-0.29}$&747/1502/1517&(8.3$^{+1.3}_{-1.2}$)$\times$10$^{52}$&-1.1\\
210619999&1$\sim$2&282&(77.8$^{+0.8}_{-0.8}$)$\times$10$^{-2}$&-0.70$^{+0.01}_{-0.01}$&425$^{+9}_{-10}$&2402/4810/4823&(2.1$^{+0.1}_{-0.1}$)$\times$10$^{54}$&(9.4$^{+0.2}_{-0.2}$)$\times$10$^{-1}$&-0.55$^{+0.02}_{-0.02}$&400$^{+11}_{-11}$&-2.25$^{+0.03}_{-0.03}$&2195/4397/4415&(2.3$^{+0.1}_{-0.1}$)$\times$10$^{54}$&-412.9\\
210722871&2$\sim$3&8&(1.8$^{+1.3}_{-0.8}$)$\times$10$^{-2}$&-1.03$^{+0.30}_{-0.32}$&111$^{+83}_{-47}$&627/1261/1272&(0.3$^{+0.3}_{-0.1}$)$\times$10$^{52}$&(0.6$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.86$^{+0.11}_{-0.12}$&125$^{+1}_{-1}$&-5.00$^{+0.02}_{-0.01}$&2684/5375/5391&(0.8$^{+0.2}_{-0.1}$)$\times$10$^{51}$&4114.4\\
211023546&85$\sim$86&74&(4.8$^{+0.5}_{-0.5}$)$\times$10$^{-2}$&-1.95$^{+0.06}_{-0.06}$&283$^{+88}_{-66}$&591/1189/1200&(2.1$^{+0.4}_{-0.3}$)$\times$10$^{51}$&(5.8$^{+4.6}_{-4.6}$)$\times$10$^{-1}$&-1.00$^{+0.29}_{-0.29}$&21$^{+2}_{-2}$&-2.26$^{+0.04}_{-0.03}$&595/1197/1213&(0.2$^{+0.4}_{-0.1}$)$\times$10$^{52}$&8.3\\
220101215&88$\sim$89&27&(9.2$^{+1.5}_{-1.3}$)$\times$10$^{-2}$&-0.28$^{+0.12}_{-0.11}$&102$^{+13}_{-12}$&703/1413/1424&(3.2$^{+1.0}_{-0.7}$)$\times$10$^{53}$&(9.2$^{+1.4}_{-1.4}$)$\times$10$^{-2}$&-0.28$^{+0.12}_{-0.11}$&176$^{+12}_{-11}$&-5.00$^{+0.30}_{-0.04}$&703/1415/1430&(3.2$^{+0.7}_{-0.7}$)$\times$10$^{53}$&2.1\\
220107615&10$\sim$11&40&(5.4$^{+0.4}_{-0.3}$)$\times$10$^{-2}$&-0.66$^{+0.06}_{-0.06}$&315$^{+41}_{-36}$&693/1391/1403&(3.5$^{+0.8}_{-0.5}$)$\times$10$^{52}$&(5.5$^{+0.4}_{-0.5}$)$\times$10$^{-2}$&-0.65$^{+0.06}_{-0.07}$&411$^{+48}_{-39}$&-2.88$^{+0.71}_{-1.00}$&692/1393/1408&(4.0$^{+1.3}_{-0.7}$)$\times$10$^{52}$&1.6\\
220527387&7$\sim$8&139&(6.0$^{+0.3}_{-0.3}$)$\times$10$^{-1}$&-0.46$^{+0.03}_{-0.03}$&109$^{+4}_{-4}$&879/1765/1776&(3.7$^{+0.3}_{-0.2}$)$\times$10$^{52}$&(7.2$^{+0.5}_{-0.5}$)$\times$10$^{-1}$&-0.36$^{+0.04}_{-0.04}$&153$^{+4}_{-4}$&-2.96$^{+0.13}_{-0.12}$&862/1732/1747&(4.2$^{+0.4}_{-0.4}$)$\times$10$^{52}$&-33.0\\
\enddata 
\vspace{3mm}
\setlength{\parindent}{-9em}
\tablecomments{Same as Table \ref{tab:Integrated} but for the 1-s peak spectrum.}\label{tab:1speak}
\end{deluxetable}
\end{longrotatetable}

\clearpage
\setlength{\tabcolsep}{0.05em}
\begin{deluxetable}{cccccccccccccc}
\centering
\rotate
\tabletypesize{\tiny}
\tablecaption{Time-integrated Spectral Fit Results for those GRBs required an Additional Model \label{tab:BB}}
\tablehead{
\specialrule{0em}{3pt}{3pt} 
& 
&
&
&\multicolumn{4}{c}{Standard Model}
&\multicolumn{2}{c}{Additional Model}\\
\cmidrule(lr){5-8} \cmidrule(lr){9-10}\\
&\multirow{1}{*}{Time from $T_{0}$}&&\multirow{1}{*}{Model}&\multicolumn{4}{c}{Band or COMP}&\multicolumn{2}{c}{Blackbody}&\colhead{Thermal Flux}&\colhead{Total Flux}&\colhead{Information criteria}&\multicolumn{1}{c}{Difference}\\
\cmidrule(lr){2-2} \cmidrule(lr){4-4} \cmidrule(lr){5-8} \cmidrule(lr){9-10} \cmidrule(lr){11-11} \cmidrule(lr){12-12} \cmidrule(lr){13-13} \cmidrule(lr){14-14}\\
\colhead{ID}
&\colhead{$T_{\rm start} \sim T_{\rm stop}$}
&\colhead{$S$}
&\colhead{Parameter}
&\colhead{$K$}
&\colhead{$\alpha$}
&\colhead{$E_{\rm p}$ or $E_{\rm c}$}
&\colhead{$\beta$}
&\colhead{$K$}
&\colhead{k$T$}
&\colhead{$F_{\rm BB}$}
&\colhead{$F_{\rm tot}$}
&\colhead{Likeli/AIC/BIC}
&\colhead{$\Delta$BIC}\\
}
\colnumbers
\startdata
\hline\noalign{\smallskip}
\multicolumn{14}{c}{Time-intergrated spectral analysis}\tabularnewline
\hline\noalign{\smallskip}
090618353&-1$\sim$110&196&CPL+BB&(3.1$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.45$^{+0.02}_{-0.02}$&729$^{+77}_{-72}$&\nodata&(1.5$^{+0.1}_{-0.1}$)$\times$10$^{-4}$&21$^{+1}_{-1}$&(2.9$^{+0.4}_{-0.4}$)$\times$10$^{-7}$&(2.6$^{+0.2}_{-0.2}$)$\times$10$^{-6}$&2501/5013/5030&-348.6\\
090902462&-1$\sim$20&271&CPL+BB&(8.1$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.15$^{+0.01}_{-0.01}$&1228$^{+54}_{-55}$&\nodata&(0.7$^{+0.1}_{-0.1}$)$\times$10$^{-6}$&158$^{+3}_{-3}$&(4.8$^{+0.5}_{-0.5}$)$\times$10$^{-6}$&(1.6$^{+0.1}_{-0.1}$)$\times$10$^{-5}$&5068/10147/10168&-925.0\\
110721200&-1$\sim$20&92&Band+BB&(1.8$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.20$^{+0.03}_{-0.03}$&1392$^{+313}_{-302}$&-2.10$^{+0.11}_{-0.11}$&(9.6$^{+2.4}_{-2.4}$)$\times$10$^{-6}$&33$^{+3}_{-3}$&(1.2$^{+0.6}_{-0.4}$)$\times$10$^{-7}$&(3.9$^{+0.6}_{-0.5}$)$\times$10$^{-6}$&3117/6245/6270&-7.9\\
131231198&0.06$\sim$40&355&CPL+BB&(5.7$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.40$^{+0.01}_{-0.01}$&566$^{+32}_{-30}$&\nodata&(1.2$^{+0.1}_{-0.1}$)$\times$10$^{-4}$&23$^{+0}_{-0}$&(3.1$^{+0.4}_{-0.3}$)$\times$10$^{-7}$&(4.1$^{+0.2}_{-0.2}$)$\times$10$^{-6}$&4558/9125/9146&-331.2\\
150314205&-1$\sim$15&210&Band+BB&(9.2$^{+0.4}_{-0.3}$)$\times$10$^{-2}$&-0.72$^{+0.02}_{-0.02}$&414$^{+15}_{-16}$&-3.20$^{+0.35}_{-0.34}$&(2.8$^{+0.8}_{-0.8}$)$\times$10$^{-5}$&29$^{+3}_{-3}$&(2.0$^{+1.1}_{-0.8}$)$\times$10$^{-7}$&(6.7$^{+0.6}_{-0.5}$)$\times$10$^{-6}$&2344/4701/4724&-14.5\\
150403913&-1$\sim$30&118&Band+BB&(2.1$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.04$^{+0.02}_{-0.02}$&851$^{+62}_{-61}$&-2.74$^{+0.22}_{-0.21}$&(2.8$^{+0.5}_{-0.4}$)$\times$10$^{-5}$&26$^{+1}_{-1}$&(1.3$^{+0.3}_{-0.3}$)$\times$10$^{-7}$&(2.9$^{+0.2}_{-0.2}$)$\times$10$^{-6}$&2592/5196/5219&-115.6\\
160509374&-1$\sim$40&226&Band+BB&(4.3$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.07$^{+0.01}_{-0.01}$&670$^{+32}_{-33}$&-2.40$^{+0.08}_{-0.08}$&(4.8$^{+0.5}_{-0.4}$)$\times$10$^{-5}$&26$^{+1}_{-1}$&(2.3$^{+0.4}_{-0.3}$)$\times$10$^{-7}$&(5.3$^{+0.3}_{-0.2}$)$\times$10$^{-6}$&4522/9055/9080&-208.7\\
160625945&-1$\sim$225&220&Band+BB&(2.2$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.91$^{+0.03}_{-0.02}$&843$^{+77}_{-79}$&-2.32$^{+0.09}_{-0.08}$&(5.8$^{+0.8}_{-0.8}$)$\times$10$^{-6}$&40$^{+2}_{-2}$&(1.6$^{+0.4}_{-0.3}$)$\times$10$^{-7}$&(3.8$^{+0.4}_{-0.3}$)$\times$10$^{-6}$&4726/9465/9489&-30.2\\
181020792&-1$\sim$20&79&CPL+BB&(1.7$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-0.89$^{+0.05}_{-0.05}$&593$^{+111}_{-92}$&\nodata&(5.1$^{+1.8}_{-1.7}$)$\times$10$^{-6}$&38$^{+4}_{-5}$&(1.0$^{+0.8}_{-0.5}$)$\times$10$^{-7}$&(1.9$^{+0.4}_{-0.3}$)$\times$10$^{-6}$&2264/4537/4556&-3.9\\
190114873&-1$\sim$116&239&CPL+BB&(2.9$^{+0.1}_{-0.1}$)$\times$10$^{-2}$&-1.34$^{+0.01}_{-0.01}$&1733$^{+217}_{-190}$&\nodata&(0.4$^{+0.1}_{-0.1}$)$\times$10$^{-6}$&126$^{+5}_{-4}$&(1.2$^{+0.2}_{-0.2}$)$\times$10$^{-6}$&(5.3$^{+0.4}_{-0.4}$)$\times$10$^{-6}$&6049/12109/12131&-587.5\\
210619999&-1$\sim$70&358&Band+BB&(6.3$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-1.17$^{+0.01}_{-0.01}$&471$^{+25}_{-27}$&-2.39$^{+0.08}_{-0.08}$&(1.1$^{+0.1}_{-0.1}$)$\times$10$^{-4}$&23$^{+1}_{-1}$&(3.0$^{+0.5}_{-0.4}$)$\times$10$^{-7}$&(5.8$^{+0.3}_{-0.3}$)$\times$10$^{-6}$&5932/11876/11902&-28.6\\
\hline\noalign{\smallskip}
\multicolumn{14}{c}{1-s peak spectral analysis}\tabularnewline
\hline\noalign{\smallskip}
090424592&4$\sim$5&133&CPL+BB&(4.7$^{+0.3}_{-0.2}$)$\times$10$^{-1}$&-0.55$^{+0.07}_{-0.06}$&145$^{+8}_{-9}$&\nodata&(2.4$^{+1.5}_{-1.1}$)$\times$10$^{-3}$&12$^{+1}_{-2}$&(0.5$^{+0.5}_{-0.3}$)$\times$10$^{-6}$&(1.2$^{+0.1}_{-0.1}$)$\times$10$^{-5}$&1665/3339/3360&-10.0\\
090618353&63$\sim$64&103&CPL+BB&(1.5$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.98$^{+0.04}_{-0.04}$&652$^{+66}_{-62}$&\nodata&(4.2$^{+1.4}_{-1.5}$)$\times$10$^{-4}$&22$^{+2}_{-2}$&(0.9$^{+0.5}_{-0.4}$)$\times$10$^{-6}$&(1.7$^{+0.2}_{-0.2}$)$\times$10$^{-5}$&633/1275/1292&-29.0\\
090902462&9$\sim$10&135&CPL+BB&(9.3$^{+0.3}_{-0.3}$)$\times$10$^{-2}$&-1.69$^{+0.02}_{-0.02}$&7201$^{+2756}_{-1901}$&\nodata&(1.5$^{+0.1}_{-0.1}$)$\times$10$^{-6}$&188$^{+4}_{-4}$&(1.9$^{+0.3}_{-0.2}$)$\times$10$^{-5}$&(3.2$^{+0.3}_{-0.2}$)$\times$10$^{-5}$&1628/3266/3286&-965.3\\
131108862&0$\sim$1&46&CPL+BB&(3.1$^{+0.3}_{-0.2}$)$\times$10$^{-2}$&-1.17$^{+0.05}_{-0.05}$&2917$^{+1273}_{-894}$&\nodata&(1.9$^{+0.4}_{-0.4}$)$\times$10$^{-5}$&48$^{+4}_{-4}$&(1.0$^{+0.5}_{-0.3}$)$\times$10$^{-6}$&(7.5$^{+1.2}_{-1.2}$)$\times$10$^{-6}$&1042/2094/2115&-11.2\\
150314205&1$\sim$2&124&Band+BB&(2.5$^{+0.2}_{-0.2}$)$\times$10$^{-1}$&-0.30$^{+0.06}_{-0.06}$&429$^{+21}_{-20}$&-3.12$^{+0.26}_{-0.26}$&(1.8$^{+0.7}_{-0.7}$)$\times$10$^{-4}$&27$^{+3}_{-3}$&(1.0$^{+0.7}_{-0.5}$)$\times$10$^{-6}$&(2.1$^{+0.3}_{-0.2}$)$\times$10$^{-5}$&948/1909/1932&-17.5\\
150403913&11$\sim$12&77&Band+BB&(7.9$^{+0.4}_{-0.4}$)$\times$10$^{-2}$&-0.80$^{+0.04}_{-0.04}$&963$^{+104}_{-101}$&-2.45$^{+0.14}_{-0.15}$&(7.8$^{+3.1}_{-3.1}$)$\times$10$^{-5}$&27$^{+3}_{-3}$&(0.4$^{+0.3}_{-0.2}$)$\times$10$^{-6}$&(1.5$^{+0.2}_{-0.2}$)$\times$10$^{-5}$&808/1629/1652&-11.7\\
160625945&189$\sim$190&285&Band+BB&(3.6$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.83$^{+0.02}_{-0.02}$&1465$^{+92}_{-88}$&-2.65$^{+0.08}_{-0.08}$&(9.2$^{+1.1}_{-1.1}$)$\times$10$^{-5}$&50$^{+2}_{-2}$&(5.8$^{+1.5}_{-1.3}$)$\times$10$^{-6}$&(1.1$^{+0.1}_{-0.1}$)$\times$10$^{-4}$&1594/3201/3225&-112.4\\
170214649&62$\sim$63&43&CPL+BB&(2.9$^{+0.2}_{-0.2}$)$\times$10$^{-2}$&-1.17$^{+0.05}_{-0.04}$&4802$^{+1643}_{-1215}$&\nodata&(9.0$^{+3.2}_{-3.1}$)$\times$10$^{-6}$&55$^{+7}_{-7}$&(0.8$^{+0.7}_{-0.4}$)$\times$10$^{-6}$&(7.8$^{+1.1}_{-1.0}$)$\times$10$^{-6}$&1181/2372/2393&-27.1\\
180720598&16$\sim$17&188&Band+BB&(3.2$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.89$^{+0.02}_{-0.02}$&914$^{+66}_{-66}$&-2.22$^{+0.04}_{-0.04}$&(6.1$^{+2.6}_{-2.5}$)$\times$10$^{-5}$&36$^{+5}_{-5}$&(1.0$^{+1.0}_{-0.6}$)$\times$10$^{-6}$&(6.3$^{+0.5}_{-0.5}$)$\times$10$^{-5}$&1837/3686/3711&-6.5\\
190114873&4$\sim$5&287&CPL+BB&(6.3$^{+0.2}_{-0.2}$)$\times$10$^{-1}$&-0.72$^{+0.02}_{-0.02}$&485$^{+23}_{-23}$&\nodata&(1.3$^{+0.2}_{-0.2}$)$\times$10$^{-5}$&115$^{+4}_{-4}$&(2.3$^{+0.5}_{-0.4}$)$\times$10$^{-5}$&(9.2$^{+0.7}_{-0.7}$)$\times$10$^{-5}$&2525/5059/5081&-185.4\\
190530430&18$\sim$19&199&CPL+BB&(3.6$^{+0.1}_{-0.1}$)$\times$10$^{-1}$&-0.69$^{+0.02}_{-0.02}$&640$^{+20}_{-21}$&\nodata&(6.9$^{+1.6}_{-1.5}$)$\times$10$^{-4}$&21$^{+1}_{-1}$&(1.5$^{+0.5}_{-0.4}$)$\times$10$^{-6}$&(6.0$^{+0.3}_{-0.3}$)$\times$10$^{-5}$&1272/2555/2574&-72.1\\
201020732&9$\sim$10&79&CPL+BB&(1.6$^{+0.2}_{-0.2}$)$\times$10$^{-1}$&-0.76$^{+0.07}_{-0.07}$&249$^{+35}_{-32}$&\nodata&(6.0$^{+2.2}_{-2.1}$)$\times$10$^{-5}$&33$^{+3}_{-4}$&(0.7$^{+0.5}_{-0.3}$)$\times$10$^{-6}$&(7.9$^{+1.8}_{-1.5}$)$\times$10$^{-6}$&1456/2921/2942&2.8\\
210619999&1$\sim$2&282&Band+BB&(6.4$^{+0.2}_{-0.2}$)$\times$10$^{-1}$&-0.62$^{+0.02}_{-0.02}$&584$^{+21}_{-22}$&-2.51$^{+0.05}_{-0.05}$&(7.6$^{+1.0}_{-1.0}$)$\times$10$^{-4}$&27$^{+1}_{-1}$&(4.3$^{+1.0}_{-0.9}$)$\times$10$^{-6}$&(8.2$^{+0.4}_{-0.4}$)$\times$10$^{-5}$&2087/4186/4212&-202.9\\
220527387&7$\sim$8&139&CPL+BB&(3.3$^{+0.6}_{-0.5}$)$\times$10$^{-1}$&-0.69$^{+0.09}_{-0.09}$&157$^{+21}_{-18}$&\nodata&(3.6$^{+0.9}_{-0.9}$)$\times$10$^{-4}$&25$^{+2}_{-2}$&(1.5$^{+0.8}_{-0.6}$)$\times$10$^{-6}$&(1.0$^{+0.2}_{-0.2}$)$\times$10$^{-5}$&868/1747/1766&-10.5\\
\enddata 
\vspace{3mm}
\tablecomments{(1) GRB name. (2) The selected source interval $T_{\rm start} \sim T_{\rm stop}$ (in units of s). (3) The corresponding significance $S$. (4) The used hybrid model. (5)-(8) The best-fit parameters for the Band or COMP model: normalization $K$ (in units of ph.s$^{-1}$.cm$^{-2}$keV$^{-1}$), low-energy power-law index $\alpha$, peak energy $E_{\rm p}$ (or cut-off energy $E_{\rm c}$) of the $\nu F_{\nu}$ spectrum (in units of keV), and high-energy power-law index $\beta$. (9)-(10) The best-fit parameters for the additional model: normalization $K$ (in units of ph.s$^{-1}$.cm$^{-2}$keV$^{-1}$), and blackbody temperature k$T$ (in units of keV); the thermal ($\nu F_{\nu}$) energy flux $F_{\rm BB}$ (in units of erg cm$^{-2}$ s$^{-1}$) and the total ($\nu F_{\nu}$) energy flux $F_{\rm tot}$ (in units of erg cm$^{-2}$ s$^{-1}$); the likelihood and the statistical information criteria (AIC and BIC); and the difference of BIC between Band+BB (or CPL+BB) and Band-alone (or CPL-alone): BIC=$BIC_{\rm Band+BB}$-$BIC_{\rm Band}$ or $BIC_{\rm CPL+BB}$-$BIC_{\rm CPL}$.}
\label{tab:hybrid}
\end{deluxetable}
\begin{tabular}{c|ccc}
\hline
&Sample size & Gaussian fit result&Source\\
\hline
{\bf Global properties}\\
\hline
Observed-frame duration [$T_{90}$]&153&$\rm log_{10}$(41.20)$\pm$0.49~s&this paper\\
Rest-frame duration [$T_{90,z}$]&153&$\rm log_{10}$(15.16)$\pm$0.57~s&this paper\\
$k_{\rm c}$&103&0.95$\pm$0.11&this paper\\
Bolometric (1-10$^{4}$ keV) fluence [$S^{\rm Bolometric}_{\rm \gamma}$]&103&$\rm log_{10}$(2.99$\times$10$^{5}$)$\pm$0.67 erg cm$^{-2}$&this paper\\
GBM (8 keV-40 MeV) fluence [$S^{\rm GBM}_{\rm \gamma}$]&103&$\rm log_{10}$(3.01$\times$10$^{5}$)$\pm$0.67 erg cm$^{-2}$&this paper\\
Time-integrated spectra, peak energy [$E_{\rm p,z}$]&117&$\rm log_{10}$(533)$\pm$0.40 keV&this paper\\
1-s peak spectra, peak energy [$E_{\rm p,z}$]&102&$\rm log_{10}$(619)$\pm$0.38 keV&this paper\\
Time-integrated spectra, isotropic total energy [$E_{\gamma, \rm iso}$]&117&$\rm log_{10}$(5.33$\times$10$^{52}$)$\pm$0.85 erg&this paper\\
1-s peak spectra, isotropic peak luminosity [$L_{\rm p, iso}$]&102&$\rm log_{10}$(3.54$\times$10$^{52}$)$\pm$0.88 erg s$^{-1}$&this paper\\
\hline
{\bf Model-wise properties}\\
\hline
Time-integrated Band-like spectra, peak energy [$E_{\rm p,z}$]&85&$\rm log_{10}$(485)$\pm$0.38 keV&this paper\\
Time-integrated CPL-like spectra, peak energy [$E_{\rm p,z}$]&24&\nodata&this paper\\
1-s peak Band-like spectra, peak energy [$E_{\rm p,z}$]&39&$\rm log_{10}$(674)$\pm$0.40 keV&this paper\\
1-s peak CPL-like spectra, peak energy [$E_{\rm p,z}$]&47&$\rm log_{10}$(512)$\pm$0.32 keV&this paper\\
Time-integrated Band-like spectra, isotropic total energy [$E_{\gamma, \rm iso}$]&85&$\rm log_{10}$(6.96$\times$10$^{52}$)$\pm$0.69 erg&this paper\\
Time-integrated CPL-like spectra, isotropic total energy [$E_{\gamma, \rm iso}$]&24&$\rm log_{10}$(6.58$\times$10$^{51}$)$\pm$0.68 erg&this paper\\
1-s peak Band-like spectra, isotropic peak luminosity [$L_{\rm p, iso}$]&39&$\rm log_{10}$(7.28$\times$10$^{52}$)$\pm$1.45 erg s$^{-1}$&this paper\\
1-s peak CPL-like spectra, isotropic peak luminosity [$L_{\rm p, iso}$]&47&$\rm log_{10}$(2.11$\times$10$^{52}$)$\pm$0.74 erg s$^{-1}$&this paper\\
\hline
{\bf Comparison with other samples}\\
\hline
Peak energy [$E_{\rm p,z}$]&58&$\rm log_{10}$(896)$\pm$0.49 keV&\cite{Amati2008}\\
Isotropic total energy [$E_{\gamma, \rm iso}$]&58&$\rm log_{10}$(1.16$\times$10$^{53}$)$\pm$0.88 erg&\cite{Amati2008}\\
Peak energy [$E_{\rm p,z}$]&101&$\rm log_{10}$(139)$\pm$0.42 keV&\cite{Yonetoku2010}\\
Isotropic peak luminosity [$L_{\rm p, iso}$]&101& $\rm log_{10}$(3.86$\times$10$^{52}$)$\pm$0.76 erg s$^{-1}$&\cite{Yonetoku2010}\\
\hline
\end{tabular}
}
\end{table*}

\clearpage
\begin{deluxetable*}{ccccccc}
\tablewidth{0pt}
\tablecaption{Results of Linear Regression Analysis for the Spectral-energy Relations}\label{tab:Spearman}
\tablehead{
\colhead{Sample}
&\colhead{Preferred Spectral model}
&\colhead{Number}
&\colhead{Expression}
&\colhead{$E^{\rm piv}_{\gamma,\rm iso}$ or $L^{\rm piv}_{\rm p, iso}$}
&\colhead{$R$}
&\colhead{$p$}\\
}
\startdata
\hline\noalign{\smallskip}
\multicolumn{6}{c}{$E_{\rm p,z}$-$E_{\gamma,\rm iso}$ (Amati) Correlation}\tabularnewline
\hline\noalign{\smallskip}
Band-like lGRBs&Band&61&${\it E_{\rm p,z} {\rm /(keV)}}=(229\pm29)\left(\frac{E_{\gamma,\rm iso}{\rm /(erg)}}{E^{\rm piv}_{\gamma,\rm iso}}\right)^{(0.42\pm0.05)}$&2$\times$10$^{52}$erg&0.71&$<$10$^{-4}$\\
CPL-like lGRBs&CPL&39&${\it E_{\rm p,z} {\rm /(keV)}}=(341\pm65)\left(\frac{E_{\gamma,\rm iso}{\rm /(erg)}}{E^{\rm piv}_{\gamma,\rm iso}}\right)^{(0.25\pm0.12)}$&2$\times$10$^{52}$erg&0.11&0.67\\
All Band-like bursts (sGRBs+lGRBs)&Band&64&${\it E_{\rm p,z} {\rm /(keV)}}=(235\pm36)\left(\frac{E_{\gamma,\rm iso}{\rm /(erg)}}{E^{\rm piv}_{\gamma,\rm iso}}\right)^{(0.41\pm0.06)}$&2$\times$10$^{52}$erg&-0.07&0.74\\
All CPL-like bursts (sGRBs+lGRBs)&CPL&45&${\it E_{\rm p,z} {\rm /(keV)}}=(336\pm83)\left(\frac{E_{\gamma,\rm iso}{\rm /(erg)}}{E^{\rm piv}_{\gamma,\rm iso}}\right)^{(0.00\pm0.13)}$&2$\times$10$^{52}$erg&0.86&$<$10$^{-4}$\\
\hline\noalign{\smallskip}
\multicolumn{6}{c}{$E_{\rm p,z}$-$L_{\rm p,iso}$ (Yonetoku) Correlation}\tabularnewline
\hline\noalign{\smallskip}
Band-like lGRBs&Band&53&${\it E_{\rm p,z} {\rm /(keV)}}=(307\pm34)\left(\frac{L_{\rm p, iso}{\rm /(erg.s^{-1})}}{L^{\rm piv}_{\rm p, iso}}\right)^{(0.34\pm0.04)}$&2$\times$10$^{52}$ erg s$^{-1}$&0.83&$<$10$^{-4}$\\
CPL-like lGRBs&CPL&35&${\it E_{\rm p,z} {\rm /(keV)}}=(454\pm55)\left(\frac{L_{\rm p, iso}{\rm /(erg.s^{-1})}}{L^{\rm piv}_{\rm p, iso}}\right)^{(0.40\pm0.08)}$&2$\times$10$^{52}$ erg s$^{-1}$&0.69&$<$10$^{-4}$\\
All Band-like bursts (sGRBs+lGRBs)&Band&55&${\it E_{\rm p,z} {\rm /(keV)}}=(300\pm34)\left(\frac{L_{\rm p, iso}{\rm /(erg.s^{-1})}}{L^{\rm piv}_{\rm p, iso}}\right)^{(0.36\pm0.04)}$&2$\times$10$^{52}$ erg s$^{-1}$&0.84&$<10^{-4}$\\
All CPL-like bursts (sGRBs+lGRBs)&CPL&37
&${\it E_{\rm p,z} {\rm /(keV)}}=(475\pm83)\left(\frac{L_{\rm p, iso}{\rm /(erg.s^{-1})}}{L^{\rm piv}_{\rm p, iso}}\right)^{(0.40\pm0.12)}$&2$\times$10$^{52}$ erg s$^{-1}$&0.63&$<10^{-4}$\\
\enddata
\label{tab:Gaussian}
\end{deluxetable*}
